FOCUS: Optimal Control for Multi-Entity World Modeling in Text-to-Image Generation

Text-to-image (T2I) models excel on single-entity prompts but struggle with multi-entity scenes, often exhibiting attribute leakage, identity entanglement, and subject omissions. We present a principled theoretical framework that steers sampling toward multi-subject fidelity by casting flow matching (FM) as stochastic optimal control (SOC), yielding a single hyperparameter controlled trade-off between fidelity and object-centric state separation / binding consistency. Within this framework, we derive two architecture-agnostic algorithms: (i) a training-free test-time controller that perturbs the base velocity with a single-pass update, and (ii) Adjoint Matching, a lightweight fine-tuning rule that regresses a control network to a backward adjoint signal. The same formulation unifies prior attention heuristics, extends to diffusion models via a flow--diffusion correspondence, and provides the first fine-tuning route explicitly designed for multi-subject fidelity. In addition, we also introduce FOCUS (Flow Optimal Control for Unentangled Subjects), a probabilistic attention-binding objective compatible with both algorithms. Empirically, on Stable Diffusion 3.5 and FLUX.1, both algorithms consistently improve multi-subject alignment while maintaining base-model style; test-time control runs efficiently on commodity GPUs, and fine-tuned models generalize to unseen prompts.

==> sections/tables.tex <==
\newcommand{\tableFINESDI}{
    \begin{tabular}{@{}c<{\enspace}@{}lccccccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{N} & \textbf{Lr.} & \textbf{Ckpt.} &  \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    &  $\lambda=0$  &  --- &  --- &  ---  & \cellcolor{PosColor!0} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!0} 0.2309\scriptsize$\pm$0.05 & \cellcolor{PosColor!0} 0.5731\scriptsize$\pm$0.15 & \cellcolor{PosColor!0} 0.6402\scriptsize$\pm$0.08 & \cellcolor{PosColor!0} 22.6940\scriptsize$\pm$0.99 & \cellcolor{PosColor!0} 1.3175\scriptsize$\pm$0.68 & \cellcolor{PosColor!0} 0.0000\scriptsize$\pm$0.00 \\
    \midrule
    \multirow{6}{*} {\rotatebox{90}{\textbf{Attend\&Excite}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!30} 0.3469\scriptsize$\pm$0.03 & \cellcolor{NegColor!10} 0.2309\scriptsize$\pm$0.04 & \cellcolor{PosColor!10} 0.5731\scriptsize$\pm$0.15 & \cellcolor{NegColor!31} 0.6385\scriptsize$\pm$0.08 & \cellcolor{PosColor!28} 22.7444\scriptsize$\pm$0.99 & \cellcolor{PosColor!80} 1.4436\scriptsize$\pm$0.58 & \cellcolor{PosColor!79} 4.4775\scriptsize$\pm$100.22 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!67} 0.3448\scriptsize$\pm$0.03 & \cellcolor{NegColor!39} 0.2296\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5605\scriptsize$\pm$0.16 & \cellcolor{NegColor!59} 0.6343\scriptsize$\pm$0.08 & \cellcolor{NegColor!35} 22.6129\scriptsize$\pm$0.99 & \cellcolor{PosColor!79} 1.4399\scriptsize$\pm$0.59 & \cellcolor{PosColor!68} 3.3100\scriptsize$\pm$88.89 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!44} 0.3463\scriptsize$\pm$0.03 & \cellcolor{NegColor!44} 0.2294\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5730\scriptsize$\pm$0.15 & \cellcolor{NegColor!15} 0.6398\scriptsize$\pm$0.08 & \cellcolor{PosColor!44} 22.8225\scriptsize$\pm$1.00 & \cellcolor{PosColor!80} 1.4538\scriptsize$\pm$0.59 & \cellcolor{PosColor!80} 5.0286\scriptsize$\pm$106.20 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3427\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2220\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5600\scriptsize$\pm$0.15 & \cellcolor{NegColor!67} 0.6325\scriptsize$\pm$0.08 & \cellcolor{NegColor!44} 22.5656\scriptsize$\pm$1.02 & \cellcolor{PosColor!64} 1.3980\scriptsize$\pm$0.63 & \cellcolor{PosColor!22} 0.3568\scriptsize$\pm$65.68 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!30} 0.3469\scriptsize$\pm$0.03 & \cellcolor{NegColor!59} 0.2281\scriptsize$\pm$0.04 & \cellcolor{PosColor!35} 0.5747\scriptsize$\pm$0.15 & \cellcolor{PosColor!37} 0.6425\scriptsize$\pm$0.08 & \cellcolor{PosColor!47} 22.8429\scriptsize$\pm$1.01 & \cellcolor{PosColor!80} 1.4460\scriptsize$\pm$0.60 & \cellcolor{PosColor!80} 5.7181\scriptsize$\pm$121.76 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3417\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2184\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5609\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6291\scriptsize$\pm$0.08 & \cellcolor{NegColor!56} 22.4882\scriptsize$\pm$1.03 & \cellcolor{PosColor!51} 1.3686\scriptsize$\pm$0.64 & \cellcolor{NegColor!33} -0.7861\scriptsize$\pm$55.86 \\
    \midrule
    \multirow{6}{*} {\rotatebox{90}{\textbf{CONFORM}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!25} 0.3478\scriptsize$\pm$0.03 & \cellcolor{NegColor!42} 0.2294\scriptsize$\pm$0.05 & \cellcolor{NegColor!78} 0.5646\scriptsize$\pm$0.15 & \cellcolor{NegColor!22} 0.6393\scriptsize$\pm$0.09 & \cellcolor{NegColor!38} 22.5962\scriptsize$\pm$0.99 & \cellcolor{PosColor!55} 1.3782\scriptsize$\pm$0.63 & \cellcolor{PosColor!69} 3.4583\scriptsize$\pm$105.28 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!12} 0.3475\scriptsize$\pm$0.03 & \cellcolor{NegColor!70} 0.2270\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5633\scriptsize$\pm$0.15 & \cellcolor{NegColor!56} 0.6348\scriptsize$\pm$0.08 & \cellcolor{NegColor!48} 22.5444\scriptsize$\pm$1.02 & \cellcolor{PosColor!34} 1.3403\scriptsize$\pm$0.66 & \cellcolor{PosColor!53} 2.0584\scriptsize$\pm$102.67 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!18} 0.3476\scriptsize$\pm$0.03 & \cellcolor{NegColor!33} 0.2300\scriptsize$\pm$0.04 & \cellcolor{NegColor!20} 0.5725\scriptsize$\pm$0.15 & \cellcolor{PosColor!41} 0.6431\scriptsize$\pm$0.08 & \cellcolor{NegColor!35} 22.6144\scriptsize$\pm$1.01 & \cellcolor{PosColor!57} 1.3808\scriptsize$\pm$0.63 & \cellcolor{PosColor!66} 3.1881\scriptsize$\pm$98.64 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!16} 0.3473\scriptsize$\pm$0.03 & \cellcolor{NegColor!73} 0.2266\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5641\scriptsize$\pm$0.15 & \cellcolor{NegColor!22} 0.6393\scriptsize$\pm$0.08 & \cellcolor{NegColor!44} 22.5678\scriptsize$\pm$1.01 & \cellcolor{PosColor!45} 1.3569\scriptsize$\pm$0.65 & \cellcolor{PosColor!49} 1.7289\scriptsize$\pm$98.04 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!28} 0.3479\scriptsize$\pm$0.03 & \cellcolor{NegColor!34} 0.2299\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5635\scriptsize$\pm$0.15 & \cellcolor{PosColor!17} 0.6407\scriptsize$\pm$0.08 & \cellcolor{NegColor!32} 22.6261\scriptsize$\pm$1.00 & \cellcolor{PosColor!53} 1.3726\scriptsize$\pm$0.64 & \cellcolor{PosColor!54} 2.1542\scriptsize$\pm$103.80 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{NegColor!77} 0.2261\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5619\scriptsize$\pm$0.15 & \cellcolor{NegColor!10} 0.6401\scriptsize$\pm$0.08 & \cellcolor{NegColor!38} 22.5985\scriptsize$\pm$1.00 & \cellcolor{PosColor!45} 1.3582\scriptsize$\pm$0.66 & \cellcolor{PosColor!56} 2.3135\scriptsize$\pm$108.72 \\
    \midrule
    \multirow{6}{*} {\rotatebox{90}{\textbf{Divide\&Bind}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!44} 0.3486\scriptsize$\pm$0.03 & \cellcolor{NegColor!73} 0.2266\scriptsize$\pm$0.05 & \cellcolor{PosColor!80} 0.5870\scriptsize$\pm$0.14 & \cellcolor{NegColor!51} 0.6358\scriptsize$\pm$0.08 & \cellcolor{NegColor!73} 22.3401\scriptsize$\pm$0.99 & \cellcolor{PosColor!42} 1.3524\scriptsize$\pm$0.68 & \cellcolor{PosColor!33} 0.8006\scriptsize$\pm$69.71 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3150\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.2046\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4834\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5655\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.5307\scriptsize$\pm$1.25 & \cellcolor{NegColor!80} 0.0025\scriptsize$\pm$1.34 & \cellcolor{NegColor!80} -24.3456\scriptsize$\pm$68.36 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!43} 0.3463\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2237\scriptsize$\pm$0.05 & \cellcolor{PosColor!74} 0.5806\scriptsize$\pm$0.15 & \cellcolor{NegColor!78} 0.6297\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 22.1119\scriptsize$\pm$1.02 & \cellcolor{NegColor!48} 1.2713\scriptsize$\pm$0.74 & \cellcolor{NegColor!13} -0.1148\scriptsize$\pm$70.00 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.2666\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.1479\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3644\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.4511\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.0173\scriptsize$\pm$1.48 & \cellcolor{NegColor!80} -1.4507\scriptsize$\pm$1.11 & \cellcolor{NegColor!80} -58.9060\scriptsize$\pm$172.43 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!50} 0.3460\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2230\scriptsize$\pm$0.05 & \cellcolor{PosColor!77} 0.5812\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6276\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 22.0908\scriptsize$\pm$1.05 & \cellcolor{NegColor!58} 1.2516\scriptsize$\pm$0.77 & \cellcolor{NegColor!60} -2.5875\scriptsize$\pm$56.23 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.2849\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.1667\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.4037\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.4939\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 19.4642\scriptsize$\pm$1.46 & \cellcolor{NegColor!80} -1.0902\scriptsize$\pm$1.25 & \cellcolor{NegColor!80} -51.8854\scriptsize$\pm$163.24 \\
    \midrule
    \multirow{12}{*} {\rotatebox{90}{\textbf{Self-Cross Guidance}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!80} 0.3437\scriptsize$\pm$0.03 & \cellcolor{NegColor!43} 0.2294\scriptsize$\pm$0.05 & \cellcolor{NegColor!61} 0.5680\scriptsize$\pm$0.15 & \cellcolor{NegColor!77} 0.6302\scriptsize$\pm$0.08 & \cellcolor{NegColor!56} 22.4851\scriptsize$\pm$0.96 & \cellcolor{PosColor!49} 1.3659\scriptsize$\pm$0.64 & \cellcolor{PosColor!48} 1.6630\scriptsize$\pm$119.44 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3387\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2205\scriptsize$\pm$0.05 & \cellcolor{NegColor!77} 0.5649\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.6208\scriptsize$\pm$0.08 & \cellcolor{NegColor!80} 22.0615\scriptsize$\pm$0.92 & \cellcolor{NegColor!34} 1.2944\scriptsize$\pm$0.66 & \cellcolor{PosColor!50} 1.8345\scriptsize$\pm$117.11 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!64} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!60} 0.2338\scriptsize$\pm$0.04 & \cellcolor{NegColor!33} 0.5716\scriptsize$\pm$0.14 & \cellcolor{NegColor!62} 0.6337\scriptsize$\pm$0.08 & \cellcolor{NegColor!35} 22.6119\scriptsize$\pm$0.97 & \cellcolor{PosColor!72} 1.4209\scriptsize$\pm$0.59 & \cellcolor{PosColor!71} 3.6476\scriptsize$\pm$84.79 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3376\scriptsize$\pm$0.03 & \cellcolor{NegColor!68} 0.2272\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5421\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.6146\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 21.8785\scriptsize$\pm$1.02 & \cellcolor{NegColor!29} 1.3009\scriptsize$\pm$0.66 & \cellcolor{NegColor!41} -1.2010\scriptsize$\pm$107.81 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!80} 0.3437\scriptsize$\pm$0.03 & \cellcolor{NegColor!59} 0.2281\scriptsize$\pm$0.05 & \cellcolor{PosColor!74} 0.5805\scriptsize$\pm$0.15 & \cellcolor{NegColor!76} 0.6304\scriptsize$\pm$0.08 & \cellcolor{NegColor!52} 22.5163\scriptsize$\pm$0.94 & \cellcolor{PosColor!42} 1.3521\scriptsize$\pm$0.65 & \cellcolor{PosColor!61} 2.6905\scriptsize$\pm$113.90 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3359\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2165\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5632\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6133\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 22.0008\scriptsize$\pm$0.93 & \cellcolor{NegColor!80} 1.1914\scriptsize$\pm$0.75 & \cellcolor{NegColor!47} -1.5932\scriptsize$\pm$113.69 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!70} 0.3446\scriptsize$\pm$0.03 & \cellcolor{PosColor!62} 0.2339\scriptsize$\pm$0.04 & \cellcolor{NegColor!44} 0.5704\scriptsize$\pm$0.15 & \cellcolor{NegColor!74} 0.6308\scriptsize$\pm$0.08 & \cellcolor{NegColor!48} 22.5440\scriptsize$\pm$0.97 & \cellcolor{PosColor!68} 1.4082\scriptsize$\pm$0.60 & \cellcolor{PosColor!68} 3.3801\scriptsize$\pm$108.88 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3365\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2257\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5392\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.6084\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 21.8108\scriptsize$\pm$1.02 & \cellcolor{NegColor!42} 1.2828\scriptsize$\pm$0.66 & \cellcolor{NegColor!44} -1.4363\scriptsize$\pm$87.07 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!80} 0.3432\scriptsize$\pm$0.03 & \cellcolor{NegColor!65} 0.2275\scriptsize$\pm$0.04 & \cellcolor{PosColor!65} 0.5789\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.6284\scriptsize$\pm$0.08 & \cellcolor{NegColor!56} 22.4904\scriptsize$\pm$0.95 & \cellcolor{PosColor!26} 1.3304\scriptsize$\pm$0.66 & \cellcolor{PosColor!59} 2.5557\scriptsize$\pm$124.58 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3324\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2133\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5543\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.6059\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 21.8565\scriptsize$\pm$0.92 & \cellcolor{NegColor!80} 1.0913\scriptsize$\pm$0.78 & \cellcolor{NegColor!57} -2.3598\scriptsize$\pm$107.26 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!70} 0.3446\scriptsize$\pm$0.03 & \cellcolor{PosColor!65} 0.2342\scriptsize$\pm$0.04 & \cellcolor{NegColor!34} 0.5715\scriptsize$\pm$0.14 & \cellcolor{NegColor!64} 0.6333\scriptsize$\pm$0.08 & \cellcolor{NegColor!49} 22.5328\scriptsize$\pm$0.96 & \cellcolor{PosColor!68} 1.4097\scriptsize$\pm$0.59 & \cellcolor{PosColor!72} 3.7570\scriptsize$\pm$99.01 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3362\scriptsize$\pm$0.03 & \cellcolor{NegColor!77} 0.2261\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5518\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6110\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 21.8249\scriptsize$\pm$1.03 & \cellcolor{NegColor!49} 1.2696\scriptsize$\pm$0.68 & \cellcolor{NegColor!66} -3.1965\scriptsize$\pm$54.02 \\
    \midrule
    \multirow{19}{*} {\rotatebox{90}{\textbf{FOCUS(Ours)}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!57} 0.3493\scriptsize$\pm$0.03 & \cellcolor{PosColor!50} 0.2329\scriptsize$\pm$0.04 & \cellcolor{NegColor!61} 0.5680\scriptsize$\pm$0.15 & \cellcolor{PosColor!37} 0.6425\scriptsize$\pm$0.08 & \cellcolor{NegColor!27} 22.6451\scriptsize$\pm$0.98 & \cellcolor{PosColor!80} 1.4614\scriptsize$\pm$0.57 & \cellcolor{PosColor!80} 4.7817\scriptsize$\pm$108.23 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!49} 0.3488\scriptsize$\pm$0.03 & \cellcolor{PosColor!31} 0.2316\scriptsize$\pm$0.04 & \cellcolor{NegColor!77} 0.5648\scriptsize$\pm$0.15 & \cellcolor{NegColor!31} 0.6386\scriptsize$\pm$0.08 & \cellcolor{NegColor!62} 22.4440\scriptsize$\pm$0.97 & \cellcolor{PosColor!79} 1.4423\scriptsize$\pm$0.58 & \cellcolor{PosColor!76} 4.2309\scriptsize$\pm$94.74 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!42} 0.3484\scriptsize$\pm$0.03 & \cellcolor{PosColor!45} 0.2325\scriptsize$\pm$0.04 & \cellcolor{NegColor!64} 0.5675\scriptsize$\pm$0.15 & \cellcolor{NegColor!43} 0.6371\scriptsize$\pm$0.08 & \cellcolor{NegColor!66} 22.4028\scriptsize$\pm$1.00 & \cellcolor{PosColor!76} 1.4326\scriptsize$\pm$0.58 & \cellcolor{PosColor!76} 4.1562\scriptsize$\pm$96.27 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!13} 0.3473\scriptsize$\pm$0.03 & \cellcolor{PosColor!52} 0.2331\scriptsize$\pm$0.04 & \cellcolor{PosColor!59} 0.5779\scriptsize$\pm$0.14 & \cellcolor{NegColor!44} 0.6369\scriptsize$\pm$0.08 & \cellcolor{NegColor!23} 22.6602\scriptsize$\pm$1.01 & \cellcolor{PosColor!68} 1.4096\scriptsize$\pm$0.61 & \cellcolor{PosColor!66} 3.1910\scriptsize$\pm$99.79 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3336\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2058\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5408\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5832\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 21.4547\scriptsize$\pm$1.08 & \cellcolor{NegColor!80} 0.7230\scriptsize$\pm$0.99 & \cellcolor{NegColor!80} -14.7149\scriptsize$\pm$55.03 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.3257\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1943\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5235\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5516\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.9826\scriptsize$\pm$1.20 & \cellcolor{NegColor!80} 0.3691\scriptsize$\pm$1.11 & \cellcolor{NegColor!80} -23.4465\scriptsize$\pm$70.44 \\
    &  $\lambda=0.1$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!18} 0.3476\scriptsize$\pm$0.03 & \cellcolor{NegColor!49} 0.2290\scriptsize$\pm$0.05 & \cellcolor{NegColor!54} 0.5690\scriptsize$\pm$0.14 & \cellcolor{NegColor!52} 0.6356\scriptsize$\pm$0.08 & \cellcolor{NegColor!12} 22.6842\scriptsize$\pm$1.00 & \cellcolor{NegColor!24} 1.3061\scriptsize$\pm$0.67 & \cellcolor{PosColor!39} 1.0977\scriptsize$\pm$39.25 \\
    &  $\lambda=0.1$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!24} 0.3471\scriptsize$\pm$0.03 & \cellcolor{NegColor!54} 0.2285\scriptsize$\pm$0.05 & \cellcolor{NegColor!23} 0.5723\scriptsize$\pm$0.14 & \cellcolor{NegColor!68} 0.6324\scriptsize$\pm$0.08 & \cellcolor{NegColor!35} 22.6144\scriptsize$\pm$1.02 & \cellcolor{NegColor!56} 1.2544\scriptsize$\pm$0.69 & \cellcolor{PosColor!40} 1.1720\scriptsize$\pm$54.97 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.3391\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2204\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5482\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6096\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 21.6393\scriptsize$\pm$1.06 & \cellcolor{NegColor!80} 1.1438\scriptsize$\pm$0.75 & \cellcolor{NegColor!70} -3.5377\scriptsize$\pm$79.74 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.3412\scriptsize$\pm$0.03 & \cellcolor{NegColor!75} 0.2264\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5492\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.6201\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 21.8279\scriptsize$\pm$1.04 & \cellcolor{NegColor!65} 1.2335\scriptsize$\pm$0.72 & \cellcolor{PosColor!40} 1.1393\scriptsize$\pm$107.43 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.3422\scriptsize$\pm$0.03 & \cellcolor{NegColor!51} 0.2288\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5546\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6209\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 21.8777\scriptsize$\pm$1.02 & \cellcolor{NegColor!54} 1.2607\scriptsize$\pm$0.69 & \cellcolor{PosColor!47} 1.5729\scriptsize$\pm$99.87 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.2620\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1071\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.3406\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3395\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 18.8730\scriptsize$\pm$1.41 & \cellcolor{NegColor!80} -1.6188\scriptsize$\pm$0.93 & \cellcolor{NegColor!80} -66.4109\scriptsize$\pm$139.26 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.2708\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1161\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.3643\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3617\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.0972\scriptsize$\pm$1.36 & \cellcolor{NegColor!80} -1.4906\scriptsize$\pm$0.97 & \cellcolor{NegColor!80} -59.5541\scriptsize$\pm$113.78 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.2797\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1272\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.3878\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3911\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.3683\scriptsize$\pm$1.35 & \cellcolor{NegColor!80} -1.3053\scriptsize$\pm$1.03 & \cellcolor{NegColor!80} -54.1921\scriptsize$\pm$113.75 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!21} 0.3477\scriptsize$\pm$0.03 & \cellcolor{NegColor!13} 0.2307\scriptsize$\pm$0.05 & \cellcolor{NegColor!38} 0.5711\scriptsize$\pm$0.15 & \cellcolor{NegColor!26} 0.6390\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6952\scriptsize$\pm$0.99 & \cellcolor{PosColor!30} 1.3349\scriptsize$\pm$0.67 & \cellcolor{PosColor!30} 0.6719\scriptsize$\pm$22.52 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!23} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2310\scriptsize$\pm$0.05 & \cellcolor{PosColor!34} 0.5746\scriptsize$\pm$0.15 & \cellcolor{NegColor!39} 0.6375\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6901\scriptsize$\pm$0.98 & \cellcolor{PosColor!34} 1.3402\scriptsize$\pm$0.66 & \cellcolor{PosColor!44} 1.3884\scriptsize$\pm$38.88 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!19} 0.3476\scriptsize$\pm$0.03 & \cellcolor{PosColor!38} 0.2321\scriptsize$\pm$0.05 & \cellcolor{PosColor!54} 0.5771\scriptsize$\pm$0.15 & \cellcolor{NegColor!30} 0.6387\scriptsize$\pm$0.08 & \cellcolor{PosColor!14} 22.7078\scriptsize$\pm$0.97 & \cellcolor{PosColor!38} 1.3467\scriptsize$\pm$0.66 & \cellcolor{PosColor!40} 1.1869\scriptsize$\pm$36.02 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!12} 0.3475\scriptsize$\pm$0.03 & \cellcolor{PosColor!12} 0.2310\scriptsize$\pm$0.05 & \cellcolor{NegColor!19} 0.5726\scriptsize$\pm$0.15 & \cellcolor{NegColor!31} 0.6385\scriptsize$\pm$0.08 & \cellcolor{NegColor!12} 22.6841\scriptsize$\pm$0.98 & \cellcolor{PosColor!23} 1.3282\scriptsize$\pm$0.66 & \cellcolor{PosColor!36} 0.9204\scriptsize$\pm$16.68 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!21} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!17} 0.2311\scriptsize$\pm$0.05 & \cellcolor{PosColor!27} 0.5741\scriptsize$\pm$0.15 & \cellcolor{NegColor!43} 0.6370\scriptsize$\pm$0.08 & \cellcolor{NegColor!12} 22.6845\scriptsize$\pm$0.98 & \cellcolor{PosColor!31} 1.3366\scriptsize$\pm$0.65 & \cellcolor{PosColor!45} 1.4782\scriptsize$\pm$31.71 \\
    \bottomrule
    \end{tabular}
}

\newcommand{\tableFINESDII}{
    \begin{tabular}{@{}c<{\enspace}@{}lccccccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{N} & \textbf{Lr.} & \textbf{Ckpt.} &  \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    \multirow{50}{*} {\rotatebox{90}{\textbf{FOCUS(Ours)}}} &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!22} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!25} 0.2314\scriptsize$\pm$0.05 & \cellcolor{NegColor!17} 0.5727\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6410\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6869\scriptsize$\pm$0.97 & \cellcolor{PosColor!38} 1.3469\scriptsize$\pm$0.65 & \cellcolor{PosColor!53} 2.0324\scriptsize$\pm$35.22 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!59} 0.3495\scriptsize$\pm$0.03 & \cellcolor{PosColor!53} 0.2331\scriptsize$\pm$0.04 & \cellcolor{PosColor!31} 0.5744\scriptsize$\pm$0.15 & \cellcolor{NegColor!33} 0.6383\scriptsize$\pm$0.08 & \cellcolor{NegColor!27} 22.6445\scriptsize$\pm$0.97 & \cellcolor{PosColor!80} 1.4495\scriptsize$\pm$0.58 & \cellcolor{PosColor!80} 5.9174\scriptsize$\pm$119.94 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!26} 0.3470\scriptsize$\pm$0.03 & \cellcolor{NegColor!67} 0.2273\scriptsize$\pm$0.04 & \cellcolor{NegColor!78} 0.5648\scriptsize$\pm$0.15 & \cellcolor{NegColor!52} 0.6356\scriptsize$\pm$0.08 & \cellcolor{NegColor!75} 22.3249\scriptsize$\pm$0.95 & \cellcolor{PosColor!49} 1.3654\scriptsize$\pm$0.64 & \cellcolor{PosColor!53} 2.0741\scriptsize$\pm$67.12 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!19} 0.3472\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2244\scriptsize$\pm$0.04 & \cellcolor{NegColor!62} 0.5678\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.6289\scriptsize$\pm$0.08 & \cellcolor{NegColor!80} 22.2283\scriptsize$\pm$0.97 & \cellcolor{PosColor!43} 1.3538\scriptsize$\pm$0.64 & \cellcolor{PosColor!45} 1.4867\scriptsize$\pm$73.24 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!31} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!43} 0.2324\scriptsize$\pm$0.04 & \cellcolor{NegColor!35} 0.5714\scriptsize$\pm$0.14 & \cellcolor{NegColor!43} 0.6370\scriptsize$\pm$0.08 & \cellcolor{NegColor!33} 22.6213\scriptsize$\pm$0.98 & \cellcolor{PosColor!65} 1.4023\scriptsize$\pm$0.63 & \cellcolor{PosColor!23} 0.3792\scriptsize$\pm$58.19 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3078\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1722\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4842\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5120\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 20.4852\scriptsize$\pm$1.28 & \cellcolor{NegColor!80} -0.2911\scriptsize$\pm$1.27 & \cellcolor{NegColor!80} -31.6716\scriptsize$\pm$83.22 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.2736\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1222\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3826\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3967\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.2389\scriptsize$\pm$1.47 & \cellcolor{NegColor!80} -1.3278\scriptsize$\pm$1.10 & \cellcolor{NegColor!80} -58.0962\scriptsize$\pm$127.53 \\
    &  $\lambda=1.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!25} 0.3478\scriptsize$\pm$0.03 & \cellcolor{NegColor!63} 0.2277\scriptsize$\pm$0.05 & \cellcolor{NegColor!13} 0.5728\scriptsize$\pm$0.15 & \cellcolor{NegColor!66} 0.6329\scriptsize$\pm$0.08 & \cellcolor{NegColor!37} 22.6036\scriptsize$\pm$1.04 & \cellcolor{NegColor!59} 1.2481\scriptsize$\pm$0.70 & \cellcolor{PosColor!36} 0.9205\scriptsize$\pm$42.46 \\
    &  $\lambda=1.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!21} 0.3472\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2249\scriptsize$\pm$0.05 & \cellcolor{PosColor!22} 0.5737\scriptsize$\pm$0.15 & \cellcolor{NegColor!58} 0.6344\scriptsize$\pm$0.08 & \cellcolor{NegColor!44} 22.5684\scriptsize$\pm$1.04 & \cellcolor{NegColor!78} 1.1967\scriptsize$\pm$0.74 & \cellcolor{PosColor!16} 0.1973\scriptsize$\pm$43.08 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.3065\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1776\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4768\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.5068\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.2776\scriptsize$\pm$1.26 & \cellcolor{NegColor!80} -0.2760\scriptsize$\pm$1.13 & \cellcolor{NegColor!80} -29.4408\scriptsize$\pm$72.91 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.3142\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1867\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.4806\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5192\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.4988\scriptsize$\pm$1.25 & \cellcolor{NegColor!80} 0.0512\scriptsize$\pm$1.15 & \cellcolor{NegColor!80} -24.7687\scriptsize$\pm$66.76 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.3137\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1865\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4761\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5126\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.4692\scriptsize$\pm$1.26 & \cellcolor{NegColor!80} 0.0501\scriptsize$\pm$1.15 & \cellcolor{NegColor!80} -24.2204\scriptsize$\pm$79.37 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.2147\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0334\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1803\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.2180\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 17.7592\scriptsize$\pm$1.03 & \cellcolor{NegColor!80} -2.2465\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} -92.7828\scriptsize$\pm$186.33 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.2069\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0193\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2020\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 0.2002\scriptsize$\pm$0.08 & \cellcolor{NegColor!80} 17.2814\scriptsize$\pm$1.06 & \cellcolor{NegColor!80} -2.2737\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} -93.3500\scriptsize$\pm$185.58 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.2131\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0299\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.2021\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 0.2126\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 17.4684\scriptsize$\pm$1.12 & \cellcolor{NegColor!80} -2.2564\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} -92.0793\scriptsize$\pm$179.00 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!20} 0.3476\scriptsize$\pm$0.03 & \cellcolor{PosColor!15} 0.2310\scriptsize$\pm$0.05 & \cellcolor{PosColor!29} 0.5742\scriptsize$\pm$0.15 & \cellcolor{PosColor!10} 0.6402\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6933\scriptsize$\pm$0.97 & \cellcolor{PosColor!25} 1.3300\scriptsize$\pm$0.67 & \cellcolor{PosColor!49} 1.7114\scriptsize$\pm$32.33 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!33} 0.3480\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2310\scriptsize$\pm$0.05 & \cellcolor{NegColor!31} 0.5717\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6410\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6980\scriptsize$\pm$0.98 & \cellcolor{PosColor!37} 1.3446\scriptsize$\pm$0.65 & \cellcolor{PosColor!52} 1.9486\scriptsize$\pm$36.14 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!22} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2318\scriptsize$\pm$0.05 & \cellcolor{PosColor!58} 0.5777\scriptsize$\pm$0.15 & \cellcolor{PosColor!26} 0.6413\scriptsize$\pm$0.08 & \cellcolor{PosColor!13} 22.7051\scriptsize$\pm$0.97 & \cellcolor{PosColor!44} 1.3551\scriptsize$\pm$0.65 & \cellcolor{PosColor!59} 2.5159\scriptsize$\pm$38.56 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!12} 0.3475\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2310\scriptsize$\pm$0.05 & \cellcolor{PosColor!28} 0.5741\scriptsize$\pm$0.15 & \cellcolor{NegColor!52} 0.6356\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6915\scriptsize$\pm$0.97 & \cellcolor{PosColor!25} 1.3302\scriptsize$\pm$0.66 & \cellcolor{PosColor!27} 0.5446\scriptsize$\pm$21.15 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!21} 0.2312\scriptsize$\pm$0.05 & \cellcolor{NegColor!37} 0.5712\scriptsize$\pm$0.15 & \cellcolor{NegColor!48} 0.6362\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6890\scriptsize$\pm$0.97 & \cellcolor{PosColor!33} 1.3385\scriptsize$\pm$0.65 & \cellcolor{PosColor!47} 1.5915\scriptsize$\pm$34.08 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!24} 0.3478\scriptsize$\pm$0.03 & \cellcolor{PosColor!20} 0.2312\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5729\scriptsize$\pm$0.15 & \cellcolor{NegColor!36} 0.6380\scriptsize$\pm$0.08 & \cellcolor{NegColor!13} 22.6830\scriptsize$\pm$0.97 & \cellcolor{PosColor!40} 1.3486\scriptsize$\pm$0.65 & \cellcolor{PosColor!41} 1.2467\scriptsize$\pm$25.99 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!54} 0.3491\scriptsize$\pm$0.03 & \cellcolor{PosColor!55} 0.2333\scriptsize$\pm$0.05 & \cellcolor{PosColor!18} 0.5735\scriptsize$\pm$0.15 & \cellcolor{NegColor!25} 0.6391\scriptsize$\pm$0.08 & \cellcolor{NegColor!22} 22.6631\scriptsize$\pm$0.96 & \cellcolor{PosColor!80} 1.4431\scriptsize$\pm$0.58 & \cellcolor{PosColor!80} 5.4476\scriptsize$\pm$119.33 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!42} 0.3464\scriptsize$\pm$0.03 & \cellcolor{NegColor!75} 0.2264\scriptsize$\pm$0.04 & \cellcolor{NegColor!64} 0.5675\scriptsize$\pm$0.15 & \cellcolor{NegColor!71} 0.6316\scriptsize$\pm$0.08 & \cellcolor{NegColor!79} 22.2858\scriptsize$\pm$0.95 & \cellcolor{PosColor!26} 1.3305\scriptsize$\pm$0.64 & \cellcolor{PosColor!68} 3.3342\scriptsize$\pm$106.31 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!56} 0.3456\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2232\scriptsize$\pm$0.04 & \cellcolor{NegColor!63} 0.5676\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.6207\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 22.1433\scriptsize$\pm$0.98 & \cellcolor{NegColor!42} 1.2824\scriptsize$\pm$0.67 & \cellcolor{PosColor!47} 1.5874\scriptsize$\pm$110.54 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!25} 0.3478\scriptsize$\pm$0.03 & \cellcolor{PosColor!58} 0.2336\scriptsize$\pm$0.04 & \cellcolor{NegColor!31} 0.5717\scriptsize$\pm$0.15 & \cellcolor{PosColor!10} 0.6403\scriptsize$\pm$0.08 & \cellcolor{NegColor!19} 22.6710\scriptsize$\pm$0.98 & \cellcolor{PosColor!73} 1.4244\scriptsize$\pm$0.61 & \cellcolor{PosColor!51} 1.8667\scriptsize$\pm$85.84 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3096\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1743\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4942\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5199\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.5927\scriptsize$\pm$1.29 & \cellcolor{NegColor!80} -0.3113\scriptsize$\pm$1.26 & \cellcolor{NegColor!80} -30.7088\scriptsize$\pm$101.01 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.2627\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1111\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3603\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.3780\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.0740\scriptsize$\pm$1.48 & \cellcolor{NegColor!80} -1.5467\scriptsize$\pm$1.00 & \cellcolor{NegColor!80} -63.4027\scriptsize$\pm$117.93 \\
    &  $\lambda=10.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{NegColor!67} 0.2272\scriptsize$\pm$0.05 & \cellcolor{NegColor!56} 0.5688\scriptsize$\pm$0.15 & \cellcolor{NegColor!59} 0.6342\scriptsize$\pm$0.08 & \cellcolor{NegColor!43} 22.5742\scriptsize$\pm$1.03 & \cellcolor{NegColor!66} 1.2309\scriptsize$\pm$0.73 & \cellcolor{NegColor!48} -1.6672\scriptsize$\pm$27.83 \\
    &  $\lambda=10.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!57} 0.3455\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2228\scriptsize$\pm$0.05 & \cellcolor{NegColor!49} 0.5698\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6285\scriptsize$\pm$0.08 & \cellcolor{NegColor!62} 22.4433\scriptsize$\pm$1.04 & \cellcolor{NegColor!80} 1.1040\scriptsize$\pm$0.78 & \cellcolor{NegColor!57} -2.3377\scriptsize$\pm$46.06 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.2913\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1564\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4332\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.4746\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 19.9207\scriptsize$\pm$1.49 & \cellcolor{NegColor!80} -0.8172\scriptsize$\pm$1.23 & \cellcolor{NegColor!80} -44.9893\scriptsize$\pm$83.31 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.2772\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1342\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3906\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.4192\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.3314\scriptsize$\pm$1.57 & \cellcolor{NegColor!80} -1.1540\scriptsize$\pm$1.18 & \cellcolor{NegColor!80} -54.3090\scriptsize$\pm$113.29 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.2662\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1207\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3473\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.3856\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 18.9562\scriptsize$\pm$1.50 & \cellcolor{NegColor!80} -1.4391\scriptsize$\pm$1.01 & \cellcolor{NegColor!80} -58.3965\scriptsize$\pm$102.75 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.2040\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0153\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1327\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 0.1954\scriptsize$\pm$0.08 & \cellcolor{NegColor!80} 17.6465\scriptsize$\pm$0.97 & \cellcolor{NegColor!80} -2.2711\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} -97.2981\scriptsize$\pm$187.52 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.1938\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} -0.0073\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1764\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 0.1902\scriptsize$\pm$0.07 & \cellcolor{NegColor!80} 17.2757\scriptsize$\pm$1.00 & \cellcolor{NegColor!80} -2.2764\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} -97.9584\scriptsize$\pm$188.44 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.1971\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0010\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1759\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 0.1891\scriptsize$\pm$0.07 & \cellcolor{NegColor!80} 17.2862\scriptsize$\pm$1.03 & \cellcolor{NegColor!80} -2.2753\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} -96.9842\scriptsize$\pm$189.32 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!10} 0.3475\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2310\scriptsize$\pm$0.05 & \cellcolor{PosColor!48} 0.5762\scriptsize$\pm$0.15 & \cellcolor{PosColor!14} 0.6405\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6962\scriptsize$\pm$0.99 & \cellcolor{PosColor!31} 1.3370\scriptsize$\pm$0.67 & \cellcolor{PosColor!32} 0.7585\scriptsize$\pm$20.75 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!22} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!23} 0.2313\scriptsize$\pm$0.05 & \cellcolor{NegColor!30} 0.5718\scriptsize$\pm$0.15 & \cellcolor{PosColor!16} 0.6406\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6990\scriptsize$\pm$0.98 & \cellcolor{PosColor!36} 1.3438\scriptsize$\pm$0.66 & \cellcolor{PosColor!37} 1.0141\scriptsize$\pm$33.63 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!30} 0.3479\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.2320\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5732\scriptsize$\pm$0.15 & \cellcolor{NegColor!26} 0.6390\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 22.7105\scriptsize$\pm$0.98 & \cellcolor{PosColor!43} 1.3536\scriptsize$\pm$0.66 & \cellcolor{PosColor!24} 0.4088\scriptsize$\pm$44.30 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2309\scriptsize$\pm$0.05 & \cellcolor{NegColor!20} 0.5725\scriptsize$\pm$0.15 & \cellcolor{NegColor!29} 0.6387\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6884\scriptsize$\pm$0.98 & \cellcolor{PosColor!20} 1.3258\scriptsize$\pm$0.66 & \cellcolor{PosColor!47} 1.5721\scriptsize$\pm$25.88 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!27} 0.3478\scriptsize$\pm$0.03 & \cellcolor{PosColor!21} 0.2312\scriptsize$\pm$0.05 & \cellcolor{NegColor!50} 0.5697\scriptsize$\pm$0.15 & \cellcolor{NegColor!57} 0.6346\scriptsize$\pm$0.08 & \cellcolor{NegColor!15} 22.6800\scriptsize$\pm$0.98 & \cellcolor{PosColor!31} 1.3369\scriptsize$\pm$0.65 & \cellcolor{PosColor!51} 1.8735\scriptsize$\pm$28.13 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!21} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!26} 0.2314\scriptsize$\pm$0.05 & \cellcolor{NegColor!32} 0.5717\scriptsize$\pm$0.15 & \cellcolor{NegColor!40} 0.6374\scriptsize$\pm$0.08 & \cellcolor{NegColor!12} 22.6846\scriptsize$\pm$0.98 & \cellcolor{PosColor!38} 1.3458\scriptsize$\pm$0.65 & \cellcolor{PosColor!55} 2.2173\scriptsize$\pm$35.69 \\
    &  $\lambda=0.01$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!64} 0.3498\scriptsize$\pm$0.03 & \cellcolor{PosColor!68} 0.2346\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5731\scriptsize$\pm$0.15 & \cellcolor{NegColor!29} 0.6387\scriptsize$\pm$0.08 & \cellcolor{NegColor!31} 22.6310\scriptsize$\pm$0.97 & \cellcolor{PosColor!79} 1.4409\scriptsize$\pm$0.60 & \cellcolor{PosColor!80} 4.7726\scriptsize$\pm$115.00 \\
    &  $\lambda=0.01$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!68} 0.3501\scriptsize$\pm$0.03 & \cellcolor{PosColor!74} 0.2353\scriptsize$\pm$0.04 & \cellcolor{NegColor!70} 0.5663\scriptsize$\pm$0.15 & \cellcolor{NegColor!26} 0.6390\scriptsize$\pm$0.08 & \cellcolor{NegColor!61} 22.4459\scriptsize$\pm$0.99 & \cellcolor{PosColor!74} 1.4257\scriptsize$\pm$0.59 & \cellcolor{PosColor!80} 4.6688\scriptsize$\pm$103.96 \\
    &  $\lambda=0.01$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!73} 0.3505\scriptsize$\pm$0.03 & \cellcolor{PosColor!72} 0.2350\scriptsize$\pm$0.04 & \cellcolor{NegColor!62} 0.5678\scriptsize$\pm$0.15 & \cellcolor{NegColor!35} 0.6381\scriptsize$\pm$0.08 & \cellcolor{NegColor!61} 22.4483\scriptsize$\pm$0.96 & \cellcolor{PosColor!74} 1.4258\scriptsize$\pm$0.59 & \cellcolor{PosColor!80} 5.4173\scriptsize$\pm$115.75 \\
    &  $\lambda=0.01$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!40} 0.3483\scriptsize$\pm$0.03 & \cellcolor{PosColor!49} 0.2328\scriptsize$\pm$0.04 & \cellcolor{PosColor!58} 0.5776\scriptsize$\pm$0.15 & \cellcolor{NegColor!24} 0.6392\scriptsize$\pm$0.08 & \cellcolor{NegColor!23} 22.6599\scriptsize$\pm$0.99 & \cellcolor{PosColor!65} 1.4011\scriptsize$\pm$0.63 & \cellcolor{PosColor!66} 3.1612\scriptsize$\pm$77.83 \\
    &  $\lambda=0.01$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3426\scriptsize$\pm$0.03 & \cellcolor{NegColor!78} 0.2260\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5609\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6262\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 22.0914\scriptsize$\pm$1.00 & \cellcolor{NegColor!68} 1.2267\scriptsize$\pm$0.74 & \cellcolor{NegColor!53} -2.0737\scriptsize$\pm$47.33 \\
    &  $\lambda=0.01$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.3395\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2221\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5477\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6060\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 21.7539\scriptsize$\pm$1.07 & \cellcolor{NegColor!80} 1.0078\scriptsize$\pm$0.88 & \cellcolor{NegColor!80} -5.0309\scriptsize$\pm$70.66 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{PosColor!64} 0.3498\scriptsize$\pm$0.03 & \cellcolor{PosColor!73} 0.2352\scriptsize$\pm$0.04 & \cellcolor{NegColor!67} 0.5670\scriptsize$\pm$0.15 & \cellcolor{NegColor!30} 0.6386\scriptsize$\pm$0.08 & \cellcolor{NegColor!77} 22.3060\scriptsize$\pm$0.97 & \cellcolor{PosColor!69} 1.4112\scriptsize$\pm$0.59 & \cellcolor{PosColor!80} 4.6317\scriptsize$\pm$113.89 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{PosColor!73} 0.3505\scriptsize$\pm$0.03 & \cellcolor{PosColor!76} 0.2355\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5621\scriptsize$\pm$0.16 & \cellcolor{NegColor!30} 0.6387\scriptsize$\pm$0.08 & \cellcolor{NegColor!67} 22.3979\scriptsize$\pm$1.00 & \cellcolor{PosColor!69} 1.4106\scriptsize$\pm$0.59 & \cellcolor{PosColor!74} 3.9209\scriptsize$\pm$111.97 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!80} 0.3513\scriptsize$\pm$0.03 & \cellcolor{PosColor!80} 0.2367\scriptsize$\pm$0.04 & \cellcolor{NegColor!64} 0.5675\scriptsize$\pm$0.15 & \cellcolor{NegColor!22} 0.6394\scriptsize$\pm$0.08 & \cellcolor{NegColor!61} 22.4452\scriptsize$\pm$1.01 & \cellcolor{PosColor!73} 1.4244\scriptsize$\pm$0.58 & \cellcolor{PosColor!80} 5.8620\scriptsize$\pm$111.67 \\
    \bottomrule
    \end{tabular}
}

\newcommand{\tableFINESDIII}{
    \begin{tabular}{@{}c<{\enspace}@{}lccccccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{N} & \textbf{Lr.} & \textbf{Ckpt.} &  \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    \multirow{29}{*} {\rotatebox{90}{\textbf{FOCUS(Ours)}}} &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.3295\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2067\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5226\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.5732\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 21.0679\scriptsize$\pm$1.10 & \cellcolor{NegColor!80} 0.4918\scriptsize$\pm$1.04 & \cellcolor{NegColor!80} -14.2396\scriptsize$\pm$55.79 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.3291\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2060\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5401\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5741\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 21.1208\scriptsize$\pm$1.10 & \cellcolor{NegColor!80} 0.4378\scriptsize$\pm$1.05 & \cellcolor{NegColor!80} -13.8534\scriptsize$\pm$56.44 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.3347\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2130\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5484\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5851\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 21.3853\scriptsize$\pm$1.06 & \cellcolor{NegColor!80} 0.6568\scriptsize$\pm$0.99 & \cellcolor{NegColor!80} -9.7173\scriptsize$\pm$56.37 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!22} 0.3477\scriptsize$\pm$0.03 & \cellcolor{NegColor!16} 0.2307\scriptsize$\pm$0.05 & \cellcolor{PosColor!56} 0.5773\scriptsize$\pm$0.15 & \cellcolor{NegColor!16} 0.6398\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6876\scriptsize$\pm$0.98 & \cellcolor{PosColor!26} 1.3314\scriptsize$\pm$0.67 & \cellcolor{PosColor!52} 1.9296\scriptsize$\pm$34.01 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!22} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!22} 0.2312\scriptsize$\pm$0.05 & \cellcolor{PosColor!32} 0.5745\scriptsize$\pm$0.15 & \cellcolor{PosColor!18} 0.6407\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6982\scriptsize$\pm$0.98 & \cellcolor{PosColor!36} 1.3428\scriptsize$\pm$0.65 & \cellcolor{PosColor!48} 1.7057\scriptsize$\pm$35.15 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!17} 0.3476\scriptsize$\pm$0.03 & \cellcolor{PosColor!31} 0.2316\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5730\scriptsize$\pm$0.15 & \cellcolor{NegColor!18} 0.6397\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6979\scriptsize$\pm$0.98 & \cellcolor{PosColor!41} 1.3515\scriptsize$\pm$0.65 & \cellcolor{PosColor!59} 2.5361\scriptsize$\pm$44.72 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2309\scriptsize$\pm$0.05 & \cellcolor{NegColor!45} 0.5703\scriptsize$\pm$0.15 & \cellcolor{NegColor!43} 0.6370\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6969\scriptsize$\pm$0.97 & \cellcolor{PosColor!23} 1.3279\scriptsize$\pm$0.66 & \cellcolor{PosColor!23} 0.3887\scriptsize$\pm$18.03 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!20} 0.3476\scriptsize$\pm$0.03 & \cellcolor{NegColor!16} 0.2307\scriptsize$\pm$0.05 & \cellcolor{NegColor!60} 0.5681\scriptsize$\pm$0.15 & \cellcolor{NegColor!41} 0.6374\scriptsize$\pm$0.08 & \cellcolor{NegColor!11} 22.6854\scriptsize$\pm$0.98 & \cellcolor{PosColor!30} 1.3354\scriptsize$\pm$0.66 & \cellcolor{PosColor!48} 1.6879\scriptsize$\pm$28.53 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!29} 0.3479\scriptsize$\pm$0.03 & \cellcolor{PosColor!17} 0.2311\scriptsize$\pm$0.05 & \cellcolor{NegColor!41} 0.5708\scriptsize$\pm$0.15 & \cellcolor{NegColor!49} 0.6360\scriptsize$\pm$0.08 & \cellcolor{NegColor!14} 22.6812\scriptsize$\pm$0.98 & \cellcolor{PosColor!36} 1.3432\scriptsize$\pm$0.65 & \cellcolor{PosColor!53} 2.0125\scriptsize$\pm$33.64 \\
    &  $\lambda=100.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!52} 0.3490\scriptsize$\pm$0.03 & \cellcolor{PosColor!45} 0.2325\scriptsize$\pm$0.04 & \cellcolor{PosColor!30} 0.5743\scriptsize$\pm$0.15 & \cellcolor{NegColor!18} 0.6396\scriptsize$\pm$0.08 & \cellcolor{NegColor!27} 22.6442\scriptsize$\pm$0.95 & \cellcolor{PosColor!79} 1.4427\scriptsize$\pm$0.58 & \cellcolor{PosColor!80} 4.9582\scriptsize$\pm$93.26 \\
    &  $\lambda=100.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!38} 0.3466\scriptsize$\pm$0.03 & \cellcolor{NegColor!73} 0.2266\scriptsize$\pm$0.04 & \cellcolor{NegColor!23} 0.5723\scriptsize$\pm$0.14 & \cellcolor{NegColor!57} 0.6347\scriptsize$\pm$0.08 & \cellcolor{NegColor!75} 22.3274\scriptsize$\pm$0.96 & \cellcolor{PosColor!35} 1.3414\scriptsize$\pm$0.63 & \cellcolor{PosColor!54} 2.1010\scriptsize$\pm$81.88 \\
    &  $\lambda=100.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!47} 0.3461\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2238\scriptsize$\pm$0.04 & \cellcolor{NegColor!21} 0.5724\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.6241\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 22.2135\scriptsize$\pm$0.99 & \cellcolor{PosColor!20} 1.3255\scriptsize$\pm$0.63 & \cellcolor{PosColor!10} 0.0713\scriptsize$\pm$74.41 \\
    &  $\lambda=100.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{NegColor!23} 0.3471\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2327\scriptsize$\pm$0.04 & \cellcolor{NegColor!43} 0.5706\scriptsize$\pm$0.15 & \cellcolor{PosColor!38} 0.6427\scriptsize$\pm$0.08 & \cellcolor{NegColor!24} 22.6551\scriptsize$\pm$0.99 & \cellcolor{PosColor!72} 1.4199\scriptsize$\pm$0.61 & \cellcolor{PosColor!50} 1.8248\scriptsize$\pm$75.46 \\
    &  $\lambda=100.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!80} 0.3083\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1729\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.4849\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5152\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.5624\scriptsize$\pm$1.32 & \cellcolor{NegColor!80} -0.3139\scriptsize$\pm$1.29 & \cellcolor{NegColor!80} -30.8746\scriptsize$\pm$99.11 \\
    &  $\lambda=100.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.2585\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1043\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3359\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.3592\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 18.9506\scriptsize$\pm$1.49 & \cellcolor{NegColor!80} -1.6260\scriptsize$\pm$0.98 & \cellcolor{NegColor!80} -68.4099\scriptsize$\pm$155.77 \\
    &  $\lambda=100.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{NegColor!64} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5730\scriptsize$\pm$0.15 & \cellcolor{NegColor!47} 0.6364\scriptsize$\pm$0.08 & \cellcolor{NegColor!33} 22.6208\scriptsize$\pm$1.01 & \cellcolor{NegColor!52} 1.2632\scriptsize$\pm$0.71 & \cellcolor{NegColor!22} -0.3567\scriptsize$\pm$42.43 \\
    &  $\lambda=100.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{NegColor!27} 0.3470\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2252\scriptsize$\pm$0.05 & \cellcolor{NegColor!15} 0.5727\scriptsize$\pm$0.15 & \cellcolor{NegColor!68} 0.6324\scriptsize$\pm$0.08 & \cellcolor{NegColor!41} 22.5804\scriptsize$\pm$1.04 & \cellcolor{NegColor!75} 1.2064\scriptsize$\pm$0.74 & \cellcolor{PosColor!48} 1.6821\scriptsize$\pm$53.85 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.2814\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1448\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.4088\scriptsize$\pm$0.20 & \cellcolor{NegColor!80} 0.4481\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 19.6822\scriptsize$\pm$1.44 & \cellcolor{NegColor!80} -1.0771\scriptsize$\pm$1.16 & \cellcolor{NegColor!80} -50.1942\scriptsize$\pm$100.52 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.2659\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1165\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3517\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.3850\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.0181\scriptsize$\pm$1.45 & \cellcolor{NegColor!80} -1.4932\scriptsize$\pm$1.00 & \cellcolor{NegColor!80} -63.5734\scriptsize$\pm$140.11 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.2508\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.0927\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3014\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3296\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 18.4957\scriptsize$\pm$1.35 & \cellcolor{NegColor!80} -1.8228\scriptsize$\pm$0.74 & \cellcolor{NegColor!80} -74.6304\scriptsize$\pm$178.87 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  100  & \cellcolor{NegColor!80} 0.2128\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0260\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1500\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 0.2069\scriptsize$\pm$0.08 & \cellcolor{NegColor!80} 17.8226\scriptsize$\pm$0.98 & \cellcolor{NegColor!80} -2.2638\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} -95.1106\scriptsize$\pm$187.77 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  150  & \cellcolor{NegColor!80} 0.2015\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0159\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1562\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 0.1921\scriptsize$\pm$0.07 & \cellcolor{NegColor!80} 17.6473\scriptsize$\pm$0.96 & \cellcolor{NegColor!80} -2.2729\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} -96.4041\scriptsize$\pm$188.52 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.1958\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0064\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1798\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 0.1898\scriptsize$\pm$0.07 & \cellcolor{NegColor!80} 17.5559\scriptsize$\pm$0.97 & \cellcolor{NegColor!80} -2.2738\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} -96.7049\scriptsize$\pm$188.32 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!21} 0.3477\scriptsize$\pm$0.03 & \cellcolor{NegColor!10} 0.2309\scriptsize$\pm$0.05 & \cellcolor{PosColor!27} 0.5741\scriptsize$\pm$0.15 & \cellcolor{NegColor!31} 0.6385\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6962\scriptsize$\pm$0.99 & \cellcolor{PosColor!32} 1.3383\scriptsize$\pm$0.66 & \cellcolor{PosColor!41} 1.2236\scriptsize$\pm$23.02 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!28} 0.3479\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2310\scriptsize$\pm$0.05 & \cellcolor{NegColor!32} 0.5717\scriptsize$\pm$0.15 & \cellcolor{NegColor!15} 0.6398\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6947\scriptsize$\pm$0.98 & \cellcolor{PosColor!36} 1.3430\scriptsize$\pm$0.66 & \cellcolor{PosColor!42} 1.2978\scriptsize$\pm$38.02 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!27} 0.3478\scriptsize$\pm$0.03 & \cellcolor{PosColor!33} 0.2318\scriptsize$\pm$0.05 & \cellcolor{PosColor!46} 0.5760\scriptsize$\pm$0.15 & \cellcolor{PosColor!21} 0.6409\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6959\scriptsize$\pm$0.98 & \cellcolor{PosColor!39} 1.3473\scriptsize$\pm$0.65 & \cellcolor{NegColor!18} -0.2384\scriptsize$\pm$39.03 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  100  & \cellcolor{PosColor!18} 0.3476\scriptsize$\pm$0.03 & \cellcolor{PosColor!13} 0.2310\scriptsize$\pm$0.05 & \cellcolor{NegColor!44} 0.5704\scriptsize$\pm$0.15 & \cellcolor{NegColor!30} 0.6386\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6874\scriptsize$\pm$0.98 & \cellcolor{PosColor!27} 1.3318\scriptsize$\pm$0.66 & \cellcolor{PosColor!50} 1.7875\scriptsize$\pm$27.87 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  150  & \cellcolor{PosColor!16} 0.3476\scriptsize$\pm$0.03 & \cellcolor{PosColor!23} 0.2313\scriptsize$\pm$0.05 & \cellcolor{PosColor!31} 0.5744\scriptsize$\pm$0.15 & \cellcolor{NegColor!55} 0.6351\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6874\scriptsize$\pm$0.97 & \cellcolor{PosColor!36} 1.3428\scriptsize$\pm$0.65 & \cellcolor{PosColor!59} 2.5122\scriptsize$\pm$34.87 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!21} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!28} 0.2315\scriptsize$\pm$0.05 & \cellcolor{PosColor!53} 0.5770\scriptsize$\pm$0.15 & \cellcolor{NegColor!19} 0.6396\scriptsize$\pm$0.08 & \cellcolor{NegColor!12} 22.6840\scriptsize$\pm$0.98 & \cellcolor{PosColor!44} 1.3551\scriptsize$\pm$0.64 & \cellcolor{PosColor!52} 1.9321\scriptsize$\pm$31.62 \\
    \bottomrule
    \end{tabular}
}

\newcommand{\tableFINEFLUXI}{
    \begin{tabular}{@{}c<{\enspace}@{}lccccccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{N} & \textbf{Lr.} & \textbf{Ckpt.} &  \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    &  $\lambda=0$  &  --- &  --- &  ---  & \cellcolor{PosColor!0} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!0} 0.2271\scriptsize$\pm$0.05 & \cellcolor{PosColor!0} 0.5739\scriptsize$\pm$0.15 & \cellcolor{PosColor!0} 0.6300\scriptsize$\pm$0.09 & \cellcolor{PosColor!0} 23.4234\scriptsize$\pm$1.03 & \cellcolor{PosColor!0} 1.2970\scriptsize$\pm$0.66 & \cellcolor{PosColor!0} 0.0000\scriptsize$\pm$0.00 \\
    \midrule
    \multirow{6}{*} {\rotatebox{90}{\textbf{Attend\&Excite}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!30} 0.3463\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2309\scriptsize$\pm$0.04 & \cellcolor{PosColor!39} 0.5804\scriptsize$\pm$0.15 & \cellcolor{PosColor!25} 0.6337\scriptsize$\pm$0.09 & \cellcolor{PosColor!13} 23.4598\scriptsize$\pm$1.02 & \cellcolor{PosColor!36} 1.3812\scriptsize$\pm$0.62 & \cellcolor{PosColor!27} 0.8987\scriptsize$\pm$78.81 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!30} 0.3463\scriptsize$\pm$0.03 & \cellcolor{PosColor!39} 0.2304\scriptsize$\pm$0.05 & \cellcolor{PosColor!30} 0.5776\scriptsize$\pm$0.15 & \cellcolor{PosColor!27} 0.6343\scriptsize$\pm$0.09 & \cellcolor{PosColor!14} 23.4613\scriptsize$\pm$1.02 & \cellcolor{PosColor!36} 1.3794\scriptsize$\pm$0.63 & \cellcolor{PosColor!24} 0.7197\scriptsize$\pm$77.92 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!28} 0.3461\scriptsize$\pm$0.03 & \cellcolor{PosColor!47} 0.2320\scriptsize$\pm$0.05 & \cellcolor{PosColor!45} 0.5825\scriptsize$\pm$0.15 & \cellcolor{PosColor!33} 0.6363\scriptsize$\pm$0.08 & \cellcolor{NegColor!13} 23.3879\scriptsize$\pm$1.01 & \cellcolor{PosColor!37} 1.3826\scriptsize$\pm$0.63 & \cellcolor{PosColor!40} 2.0527\scriptsize$\pm$78.91 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!26} 0.3460\scriptsize$\pm$0.03 & \cellcolor{PosColor!46} 0.2317\scriptsize$\pm$0.05 & \cellcolor{PosColor!46} 0.5826\scriptsize$\pm$0.14 & \cellcolor{PosColor!30} 0.6352\scriptsize$\pm$0.08 & \cellcolor{NegColor!13} 23.3893\scriptsize$\pm$1.00 & \cellcolor{PosColor!36} 1.3788\scriptsize$\pm$0.63 & \cellcolor{PosColor!30} 1.1855\scriptsize$\pm$76.88 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!35} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2320\scriptsize$\pm$0.05 & \cellcolor{PosColor!57} 0.5876\scriptsize$\pm$0.15 & \cellcolor{PosColor!37} 0.6382\scriptsize$\pm$0.08 & \cellcolor{NegColor!21} 23.3333\scriptsize$\pm$1.01 & \cellcolor{PosColor!36} 1.3806\scriptsize$\pm$0.62 & \cellcolor{PosColor!43} 2.3477\scriptsize$\pm$79.28 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!33} 0.3465\scriptsize$\pm$0.03 & \cellcolor{PosColor!50} 0.2324\scriptsize$\pm$0.05 & \cellcolor{PosColor!62} 0.5900\scriptsize$\pm$0.14 & \cellcolor{PosColor!31} 0.6358\scriptsize$\pm$0.08 & \cellcolor{NegColor!22} 23.3205\scriptsize$\pm$1.00 & \cellcolor{PosColor!34} 1.3696\scriptsize$\pm$0.64 & \cellcolor{PosColor!40} 2.0806\scriptsize$\pm$77.37 \\
    \midrule
    \multirow{6}{*} {\rotatebox{90}{\textbf{CONFORM}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!30} 0.3463\scriptsize$\pm$0.03 & \cellcolor{PosColor!33} 0.2295\scriptsize$\pm$0.05 & \cellcolor{PosColor!42} 0.5814\scriptsize$\pm$0.15 & \cellcolor{PosColor!34} 0.6369\scriptsize$\pm$0.09 & \cellcolor{PosColor!11} 23.4485\scriptsize$\pm$1.02 & \cellcolor{PosColor!30} 1.3530\scriptsize$\pm$0.63 & \cellcolor{PosColor!32} 1.3362\scriptsize$\pm$77.93 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!31} 0.3464\scriptsize$\pm$0.03 & \cellcolor{PosColor!30} 0.2291\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5738\scriptsize$\pm$0.15 & \cellcolor{PosColor!32} 0.6360\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4443\scriptsize$\pm$1.03 & \cellcolor{PosColor!29} 1.3516\scriptsize$\pm$0.63 & \cellcolor{PosColor!19} 0.4789\scriptsize$\pm$75.25 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!31} 0.3463\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2309\scriptsize$\pm$0.04 & \cellcolor{PosColor!47} 0.5831\scriptsize$\pm$0.15 & \cellcolor{PosColor!28} 0.6346\scriptsize$\pm$0.08 & \cellcolor{NegColor!15} 23.3804\scriptsize$\pm$0.99 & \cellcolor{PosColor!33} 1.3654\scriptsize$\pm$0.63 & \cellcolor{PosColor!31} 1.2216\scriptsize$\pm$81.01 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!31} 0.3464\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2308\scriptsize$\pm$0.04 & \cellcolor{PosColor!41} 0.5810\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6328\scriptsize$\pm$0.09 & \cellcolor{NegColor!14} 23.3807\scriptsize$\pm$1.00 & \cellcolor{PosColor!32} 1.3627\scriptsize$\pm$0.63 & \cellcolor{PosColor!28} 1.0111\scriptsize$\pm$80.59 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!24} 0.3458\scriptsize$\pm$0.03 & \cellcolor{PosColor!40} 0.2305\scriptsize$\pm$0.04 & \cellcolor{PosColor!38} 0.5800\scriptsize$\pm$0.15 & \cellcolor{PosColor!34} 0.6369\scriptsize$\pm$0.08 & \cellcolor{NegColor!16} 23.3724\scriptsize$\pm$1.00 & \cellcolor{PosColor!32} 1.3631\scriptsize$\pm$0.63 & \cellcolor{PosColor!39} 1.9591\scriptsize$\pm$82.88 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!26} 0.3460\scriptsize$\pm$0.03 & \cellcolor{PosColor!41} 0.2307\scriptsize$\pm$0.04 & \cellcolor{PosColor!47} 0.5833\scriptsize$\pm$0.15 & \cellcolor{PosColor!13} 0.6311\scriptsize$\pm$0.08 & \cellcolor{NegColor!16} 23.3696\scriptsize$\pm$1.00 & \cellcolor{PosColor!32} 1.3613\scriptsize$\pm$0.63 & \cellcolor{PosColor!39} 1.8922\scriptsize$\pm$84.73 \\
    \midrule
    \multirow{6}{*} {\rotatebox{90}{\textbf{Divide\&Bind}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!17} 0.3445\scriptsize$\pm$0.03 & \cellcolor{PosColor!34} 0.2296\scriptsize$\pm$0.05 & \cellcolor{NegColor!29} 0.5705\scriptsize$\pm$0.15 & \cellcolor{NegColor!31} 0.6246\scriptsize$\pm$0.09 & \cellcolor{NegColor!34} 23.1909\scriptsize$\pm$1.06 & \cellcolor{NegColor!33} 1.2269\scriptsize$\pm$0.70 & \cellcolor{PosColor!13} 0.2002\scriptsize$\pm$47.34 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!57} 0.3398\scriptsize$\pm$0.03 & \cellcolor{NegColor!28} 0.2254\scriptsize$\pm$0.05 & \cellcolor{NegColor!51} 0.5630\scriptsize$\pm$0.14 & \cellcolor{NegColor!54} 0.6127\scriptsize$\pm$0.09 & \cellcolor{NegColor!49} 22.9327\scriptsize$\pm$1.10 & \cellcolor{NegColor!56} 1.0971\scriptsize$\pm$0.76 & \cellcolor{NegColor!22} -0.5948\scriptsize$\pm$47.17 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!47} 0.3414\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2298\scriptsize$\pm$0.05 & \cellcolor{NegColor!23} 0.5718\scriptsize$\pm$0.14 & \cellcolor{NegColor!48} 0.6163\scriptsize$\pm$0.09 & \cellcolor{NegColor!50} 22.9084\scriptsize$\pm$1.09 & \cellcolor{NegColor!47} 1.1595\scriptsize$\pm$0.75 & \cellcolor{NegColor!20} -0.5107\scriptsize$\pm$50.32 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!56} 0.3400\scriptsize$\pm$0.03 & \cellcolor{PosColor!21} 0.2280\scriptsize$\pm$0.05 & \cellcolor{NegColor!40} 0.5674\scriptsize$\pm$0.15 & \cellcolor{NegColor!49} 0.6158\scriptsize$\pm$0.09 & \cellcolor{NegColor!52} 22.8820\scriptsize$\pm$1.07 & \cellcolor{NegColor!55} 1.1088\scriptsize$\pm$0.78 & \cellcolor{NegColor!37} -1.7526\scriptsize$\pm$47.28 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!59} 0.3395\scriptsize$\pm$0.03 & \cellcolor{PosColor!29} 0.2289\scriptsize$\pm$0.05 & \cellcolor{NegColor!38} 0.5680\scriptsize$\pm$0.15 & \cellcolor{NegColor!57} 0.6111\scriptsize$\pm$0.09 & \cellcolor{NegColor!63} 22.6042\scriptsize$\pm$1.13 & \cellcolor{NegColor!57} 1.0909\scriptsize$\pm$0.79 & \cellcolor{NegColor!45} -2.5737\scriptsize$\pm$47.12 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!71} 0.3371\scriptsize$\pm$0.03 & \cellcolor{NegColor!39} 0.2238\scriptsize$\pm$0.05 & \cellcolor{NegColor!49} 0.5639\scriptsize$\pm$0.15 & \cellcolor{NegColor!66} 0.6046\scriptsize$\pm$0.09 & \cellcolor{NegColor!67} 22.5095\scriptsize$\pm$1.14 & \cellcolor{NegColor!69} 0.9932\scriptsize$\pm$0.82 & \cellcolor{NegColor!59} -4.5041\scriptsize$\pm$52.16 \\
    \midrule
    \multirow{12}{*} {\rotatebox{90}{\textbf{Self-Cross Guidance}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!35} 0.3430\scriptsize$\pm$0.03 & \cellcolor{NegColor!23} 0.2259\scriptsize$\pm$0.05 & \cellcolor{PosColor!60} 0.5890\scriptsize$\pm$0.14 & \cellcolor{NegColor!47} 0.6169\scriptsize$\pm$0.09 & \cellcolor{NegColor!47} 22.9809\scriptsize$\pm$1.05 & \cellcolor{NegColor!22} 1.2671\scriptsize$\pm$0.71 & \cellcolor{NegColor!21} -0.5809\scriptsize$\pm$59.68 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!77} 0.3358\scriptsize$\pm$0.03 & \cellcolor{NegColor!68} 0.2172\scriptsize$\pm$0.04 & \cellcolor{NegColor!36} 0.5684\scriptsize$\pm$0.14 & \cellcolor{NegColor!79} 0.5938\scriptsize$\pm$0.09 & \cellcolor{NegColor!71} 22.4066\scriptsize$\pm$1.06 & \cellcolor{NegColor!64} 1.0405\scriptsize$\pm$0.81 & \cellcolor{NegColor!78} -7.8207\scriptsize$\pm$65.80 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.3341\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2022\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5298\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5743\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 22.0493\scriptsize$\pm$1.20 & \cellcolor{NegColor!80} 0.6552\scriptsize$\pm$1.02 & \cellcolor{NegColor!80} -21.2190\scriptsize$\pm$100.86 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.3005\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1439\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.4460\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.4704\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.3189\scriptsize$\pm$1.39 & \cellcolor{NegColor!80} -0.8012\scriptsize$\pm$1.06 & \cellcolor{NegColor!80} -48.7739\scriptsize$\pm$91.20 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.3245\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1926\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5203\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5491\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.9905\scriptsize$\pm$1.28 & \cellcolor{NegColor!80} 0.4266\scriptsize$\pm$1.08 & \cellcolor{NegColor!80} -21.2172\scriptsize$\pm$79.42 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.2786\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1108\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.3638\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3842\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 19.0722\scriptsize$\pm$1.28 & \cellcolor{NegColor!80} -1.4410\scriptsize$\pm$0.95 & \cellcolor{NegColor!80} -67.6915\scriptsize$\pm$148.74 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.2954\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1292\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3778\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.4220\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 19.4072\scriptsize$\pm$1.27 & \cellcolor{NegColor!80} -1.0540\scriptsize$\pm$1.02 & \cellcolor{NegColor!80} -57.5407\scriptsize$\pm$134.08 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.2445\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.0730\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.2153\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.2824\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 18.3242\scriptsize$\pm$1.08 & \cellcolor{NegColor!80} -2.0518\scriptsize$\pm$0.37 & \cellcolor{NegColor!80} -81.8277\scriptsize$\pm$175.76 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.3212\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1859\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5159\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.5429\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.8077\scriptsize$\pm$1.29 & \cellcolor{NegColor!80} 0.3106\scriptsize$\pm$1.11 & \cellcolor{NegColor!80} -28.5637\scriptsize$\pm$104.51 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.2627\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.0925\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.3145\scriptsize$\pm$0.18 & \cellcolor{NegColor!80} 0.3391\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 18.6899\scriptsize$\pm$1.24 & \cellcolor{NegColor!80} -1.7644\scriptsize$\pm$0.79 & \cellcolor{NegColor!80} -74.5966\scriptsize$\pm$159.72 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!80} 0.2878\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1166\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.3505\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.3889\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 18.9787\scriptsize$\pm$1.17 & \cellcolor{NegColor!80} -1.3775\scriptsize$\pm$0.91 & \cellcolor{NegColor!80} -65.3953\scriptsize$\pm$126.10 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.2363\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.0583\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1816\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 0.2557\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 18.0894\scriptsize$\pm$1.09 & \cellcolor{NegColor!80} -2.1576\scriptsize$\pm$0.26 & \cellcolor{NegColor!80} -85.8370\scriptsize$\pm$187.00 \\
    \midrule
    \multirow{19}{*} {\rotatebox{90}{\textbf{FOCUS(Ours)}}} &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!37} 0.3470\scriptsize$\pm$0.03 & \cellcolor{PosColor!45} 0.2315\scriptsize$\pm$0.05 & \cellcolor{NegColor!15} 0.5730\scriptsize$\pm$0.15 & \cellcolor{PosColor!30} 0.6354\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4339\scriptsize$\pm$1.03 & \cellcolor{PosColor!38} 1.3893\scriptsize$\pm$0.62 & \cellcolor{PosColor!25} 0.7730\scriptsize$\pm$79.23 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!32} 0.3465\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2309\scriptsize$\pm$0.04 & \cellcolor{PosColor!24} 0.5764\scriptsize$\pm$0.15 & \cellcolor{PosColor!23} 0.6331\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4301\scriptsize$\pm$1.02 & \cellcolor{PosColor!37} 1.3826\scriptsize$\pm$0.63 & \cellcolor{PosColor!37} 1.7561\scriptsize$\pm$80.48 \\
    &  $\lambda=0.1$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!34} 0.3467\scriptsize$\pm$0.03 & \cellcolor{PosColor!43} 0.2311\scriptsize$\pm$0.05 & \cellcolor{PosColor!13} 0.5746\scriptsize$\pm$0.15 & \cellcolor{PosColor!33} 0.6364\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4418\scriptsize$\pm$1.02 & \cellcolor{PosColor!37} 1.3837\scriptsize$\pm$0.63 & \cellcolor{PosColor!31} 1.2623\scriptsize$\pm$79.78 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!44} 0.3478\scriptsize$\pm$0.03 & \cellcolor{PosColor!49} 0.2323\scriptsize$\pm$0.05 & \cellcolor{PosColor!17} 0.5751\scriptsize$\pm$0.15 & \cellcolor{NegColor!22} 0.6271\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4197\scriptsize$\pm$1.03 & \cellcolor{PosColor!29} 1.3501\scriptsize$\pm$0.66 & \cellcolor{PosColor!18} 0.4181\scriptsize$\pm$86.29 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!43} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!46} 0.2317\scriptsize$\pm$0.05 & \cellcolor{PosColor!29} 0.5774\scriptsize$\pm$0.14 & \cellcolor{NegColor!10} 0.6299\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4069\scriptsize$\pm$1.01 & \cellcolor{PosColor!26} 1.3398\scriptsize$\pm$0.67 & \cellcolor{PosColor!14} 0.2517\scriptsize$\pm$85.36 \\
    &  $\lambda=0.1$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!42} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!43} 0.2310\scriptsize$\pm$0.05 & \cellcolor{PosColor!38} 0.5800\scriptsize$\pm$0.14 & \cellcolor{NegColor!15} 0.6288\scriptsize$\pm$0.09 & \cellcolor{NegColor!13} 23.3904\scriptsize$\pm$1.01 & \cellcolor{PosColor!20} 1.3215\scriptsize$\pm$0.69 & \cellcolor{NegColor!13} -0.2052\scriptsize$\pm$89.69 \\
    &  $\lambda=0.1$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!47} 0.3483\scriptsize$\pm$0.03 & \cellcolor{PosColor!55} 0.2337\scriptsize$\pm$0.05 & \cellcolor{PosColor!30} 0.5776\scriptsize$\pm$0.14 & \cellcolor{PosColor!15} 0.6313\scriptsize$\pm$0.09 & \cellcolor{NegColor!15} 23.3797\scriptsize$\pm$1.03 & \cellcolor{PosColor!34} 1.3696\scriptsize$\pm$0.65 & \cellcolor{PosColor!38} 1.8100\scriptsize$\pm$90.13 \\
    &  $\lambda=0.1$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!39} 0.3472\scriptsize$\pm$0.03 & \cellcolor{PosColor!52} 0.2329\scriptsize$\pm$0.05 & \cellcolor{PosColor!26} 0.5766\scriptsize$\pm$0.15 & \cellcolor{NegColor!29} 0.6249\scriptsize$\pm$0.09 & \cellcolor{NegColor!20} 23.3419\scriptsize$\pm$1.03 & \cellcolor{PosColor!25} 1.3375\scriptsize$\pm$0.67 & \cellcolor{PosColor!10} 0.0200\scriptsize$\pm$91.30 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!30} 0.3463\scriptsize$\pm$0.03 & \cellcolor{PosColor!40} 0.2306\scriptsize$\pm$0.05 & \cellcolor{NegColor!23} 0.5716\scriptsize$\pm$0.15 & \cellcolor{PosColor!30} 0.6352\scriptsize$\pm$0.09 & \cellcolor{PosColor!13} 23.4556\scriptsize$\pm$1.02 & \cellcolor{PosColor!37} 1.3858\scriptsize$\pm$0.63 & \cellcolor{PosColor!36} 1.6167\scriptsize$\pm$82.35 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!27} 0.3460\scriptsize$\pm$0.03 & \cellcolor{PosColor!39} 0.2303\scriptsize$\pm$0.05 & \cellcolor{NegColor!28} 0.5706\scriptsize$\pm$0.15 & \cellcolor{PosColor!35} 0.6373\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4515\scriptsize$\pm$1.02 & \cellcolor{PosColor!36} 1.3804\scriptsize$\pm$0.63 & \cellcolor{PosColor!33} 1.4079\scriptsize$\pm$85.07 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{PosColor!28} 0.3461\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.2301\scriptsize$\pm$0.05 & \cellcolor{NegColor!26} 0.5712\scriptsize$\pm$0.15 & \cellcolor{PosColor!29} 0.6351\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4514\scriptsize$\pm$1.02 & \cellcolor{PosColor!34} 1.3693\scriptsize$\pm$0.64 & \cellcolor{PosColor!21} 0.5386\scriptsize$\pm$83.39 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!34} 0.3466\scriptsize$\pm$0.03 & \cellcolor{PosColor!30} 0.2290\scriptsize$\pm$0.05 & \cellcolor{PosColor!35} 0.5791\scriptsize$\pm$0.14 & \cellcolor{NegColor!29} 0.6252\scriptsize$\pm$0.09 & \cellcolor{NegColor!20} 23.3434\scriptsize$\pm$1.01 & \cellcolor{NegColor!10} 1.2905\scriptsize$\pm$0.72 & \cellcolor{NegColor!22} -0.5905\scriptsize$\pm$78.21 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!24} 0.3458\scriptsize$\pm$0.03 & \cellcolor{PosColor!18} 0.2278\scriptsize$\pm$0.05 & \cellcolor{PosColor!19} 0.5754\scriptsize$\pm$0.14 & \cellcolor{NegColor!28} 0.6255\scriptsize$\pm$0.09 & \cellcolor{NegColor!22} 23.3281\scriptsize$\pm$1.02 & \cellcolor{NegColor!23} 1.2646\scriptsize$\pm$0.73 & \cellcolor{NegColor!29} -1.0812\scriptsize$\pm$76.48 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{PosColor!27} 0.3461\scriptsize$\pm$0.03 & \cellcolor{PosColor!13} 0.2275\scriptsize$\pm$0.05 & \cellcolor{PosColor!24} 0.5763\scriptsize$\pm$0.14 & \cellcolor{NegColor!31} 0.6245\scriptsize$\pm$0.09 & \cellcolor{NegColor!23} 23.3188\scriptsize$\pm$1.01 & \cellcolor{NegColor!25} 1.2586\scriptsize$\pm$0.73 & \cellcolor{NegColor!26} -0.8369\scriptsize$\pm$76.50 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!12} 0.3447\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2274\scriptsize$\pm$0.05 & \cellcolor{NegColor!31} 0.5699\scriptsize$\pm$0.15 & \cellcolor{PosColor!18} 0.6319\scriptsize$\pm$0.09 & \cellcolor{PosColor!11} 23.4495\scriptsize$\pm$1.03 & \cellcolor{PosColor!14} 1.3103\scriptsize$\pm$0.66 & \cellcolor{PosColor!23} 0.6586\scriptsize$\pm$17.62 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!13} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!20} 0.2280\scriptsize$\pm$0.05 & \cellcolor{NegColor!23} 0.5716\scriptsize$\pm$0.15 & \cellcolor{PosColor!11} 0.6307\scriptsize$\pm$0.09 & \cellcolor{PosColor!12} 23.4529\scriptsize$\pm$1.02 & \cellcolor{PosColor!19} 1.3200\scriptsize$\pm$0.65 & \cellcolor{PosColor!29} 1.1095\scriptsize$\pm$20.82 \\
    &  $\lambda=0.1$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!21} 0.3455\scriptsize$\pm$0.03 & \cellcolor{PosColor!27} 0.2287\scriptsize$\pm$0.05 & \cellcolor{NegColor!21} 0.5721\scriptsize$\pm$0.16 & \cellcolor{PosColor!20} 0.6324\scriptsize$\pm$0.08 & \cellcolor{PosColor!13} 23.4562\scriptsize$\pm$1.03 & \cellcolor{PosColor!24} 1.3348\scriptsize$\pm$0.63 & \cellcolor{PosColor!33} 1.4195\scriptsize$\pm$28.92 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!24} 0.5715\scriptsize$\pm$0.15 & \cellcolor{PosColor!27} 0.6344\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4299\scriptsize$\pm$1.02 & \cellcolor{PosColor!12} 1.3063\scriptsize$\pm$0.65 & \cellcolor{PosColor!24} 0.7188\scriptsize$\pm$12.34 \\
    &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2274\scriptsize$\pm$0.05 & \cellcolor{NegColor!21} 0.5720\scriptsize$\pm$0.15 & \cellcolor{PosColor!12} 0.6310\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4378\scriptsize$\pm$1.03 & \cellcolor{PosColor!12} 1.3064\scriptsize$\pm$0.66 & \cellcolor{PosColor!25} 0.7701\scriptsize$\pm$14.62 \\
    \bottomrule
    \end{tabular}
}


\newcommand{\tableFINEFLUXII}{
    \begin{tabular}{@{}c<{\enspace}@{}lccccccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{N} & \textbf{Lr.} & \textbf{Ckpt.} &  \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    \multirow{50}{*} {\rotatebox{90}{\textbf{FOCUS(Ours)}}} &  $\lambda=0.1$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{PosColor!16} 0.2276\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5741\scriptsize$\pm$0.15 & \cellcolor{PosColor!18} 0.6320\scriptsize$\pm$0.09 & \cellcolor{PosColor!12} 23.4507\scriptsize$\pm$1.03 & \cellcolor{PosColor!16} 1.3135\scriptsize$\pm$0.65 & \cellcolor{PosColor!33} 1.3703\scriptsize$\pm$24.39 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!35} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2321\scriptsize$\pm$0.04 & \cellcolor{PosColor!39} 0.5802\scriptsize$\pm$0.15 & \cellcolor{PosColor!29} 0.6351\scriptsize$\pm$0.09 & \cellcolor{NegColor!17} 23.3666\scriptsize$\pm$1.00 & \cellcolor{PosColor!38} 1.3870\scriptsize$\pm$0.62 & \cellcolor{PosColor!38} 1.7951\scriptsize$\pm$78.85 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!34} 0.3467\scriptsize$\pm$0.03 & \cellcolor{PosColor!49} 0.2324\scriptsize$\pm$0.05 & \cellcolor{PosColor!40} 0.5807\scriptsize$\pm$0.15 & \cellcolor{PosColor!24} 0.6335\scriptsize$\pm$0.08 & \cellcolor{NegColor!18} 23.3580\scriptsize$\pm$1.01 & \cellcolor{PosColor!39} 1.3937\scriptsize$\pm$0.61 & \cellcolor{PosColor!42} 2.2221\scriptsize$\pm$80.05 \\
    &  $\lambda=1.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!35} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2321\scriptsize$\pm$0.05 & \cellcolor{PosColor!41} 0.5810\scriptsize$\pm$0.15 & \cellcolor{PosColor!24} 0.6335\scriptsize$\pm$0.08 & \cellcolor{NegColor!18} 23.3571\scriptsize$\pm$1.01 & \cellcolor{PosColor!37} 1.3858\scriptsize$\pm$0.62 & \cellcolor{PosColor!41} 2.1067\scriptsize$\pm$80.98 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!35} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!38} 0.2302\scriptsize$\pm$0.05 & \cellcolor{PosColor!32} 0.5781\scriptsize$\pm$0.14 & \cellcolor{NegColor!40} 0.6207\scriptsize$\pm$0.09 & \cellcolor{NegColor!31} 23.2315\scriptsize$\pm$1.02 & \cellcolor{NegColor!17} 1.2788\scriptsize$\pm$0.71 & \cellcolor{NegColor!35} -1.5300\scriptsize$\pm$85.78 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!12} 0.3447\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2273\scriptsize$\pm$0.05 & \cellcolor{NegColor!49} 0.5638\scriptsize$\pm$0.15 & \cellcolor{NegColor!49} 0.6162\scriptsize$\pm$0.09 & \cellcolor{NegColor!39} 23.1107\scriptsize$\pm$1.06 & \cellcolor{NegColor!40} 1.1971\scriptsize$\pm$0.76 & \cellcolor{NegColor!68} -5.9229\scriptsize$\pm$77.12 \\
    &  $\lambda=1.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{NegColor!42} 0.3422\scriptsize$\pm$0.03 & \cellcolor{NegColor!54} 0.2207\scriptsize$\pm$0.05 & \cellcolor{NegColor!59} 0.5595\scriptsize$\pm$0.14 & \cellcolor{NegColor!67} 0.6039\scriptsize$\pm$0.09 & \cellcolor{NegColor!49} 22.9404\scriptsize$\pm$1.10 & \cellcolor{NegColor!58} 1.0819\scriptsize$\pm$0.82 & \cellcolor{NegColor!80} -8.3086\scriptsize$\pm$77.13 \\
    &  $\lambda=1.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!36} 0.3469\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2320\scriptsize$\pm$0.05 & \cellcolor{PosColor!38} 0.5799\scriptsize$\pm$0.15 & \cellcolor{NegColor!36} 0.6226\scriptsize$\pm$0.09 & \cellcolor{NegColor!37} 23.1509\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.2994\scriptsize$\pm$0.71 & \cellcolor{NegColor!34} -1.4642\scriptsize$\pm$85.91 \\
    &  $\lambda=1.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!64} 0.3385\scriptsize$\pm$0.03 & \cellcolor{NegColor!69} 0.2168\scriptsize$\pm$0.05 & \cellcolor{NegColor!68} 0.5544\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.5906\scriptsize$\pm$0.10 & \cellcolor{NegColor!70} 22.4382\scriptsize$\pm$1.12 & \cellcolor{NegColor!72} 0.9719\scriptsize$\pm$0.84 & \cellcolor{NegColor!80} -10.4580\scriptsize$\pm$80.37 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!25} 0.3459\scriptsize$\pm$0.03 & \cellcolor{PosColor!44} 0.2312\scriptsize$\pm$0.05 & \cellcolor{PosColor!36} 0.5792\scriptsize$\pm$0.15 & \cellcolor{PosColor!24} 0.6333\scriptsize$\pm$0.09 & \cellcolor{NegColor!19} 23.3473\scriptsize$\pm$1.04 & \cellcolor{PosColor!37} 1.3823\scriptsize$\pm$0.62 & \cellcolor{PosColor!30} 1.1661\scriptsize$\pm$81.85 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!18} 0.3454\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2308\scriptsize$\pm$0.05 & \cellcolor{PosColor!33} 0.5783\scriptsize$\pm$0.15 & \cellcolor{PosColor!31} 0.6358\scriptsize$\pm$0.08 & \cellcolor{NegColor!18} 23.3585\scriptsize$\pm$1.03 & \cellcolor{PosColor!38} 1.3864\scriptsize$\pm$0.62 & \cellcolor{PosColor!40} 2.0272\scriptsize$\pm$80.80 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{PosColor!16} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2309\scriptsize$\pm$0.05 & \cellcolor{PosColor!35} 0.5790\scriptsize$\pm$0.15 & \cellcolor{PosColor!29} 0.6348\scriptsize$\pm$0.08 & \cellcolor{NegColor!15} 23.3754\scriptsize$\pm$1.03 & \cellcolor{PosColor!38} 1.3872\scriptsize$\pm$0.63 & \cellcolor{PosColor!37} 1.7788\scriptsize$\pm$80.38 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.3300\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1979\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.5211\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5701\scriptsize$\pm$0.11 & \cellcolor{NegColor!72} 22.3704\scriptsize$\pm$1.26 & \cellcolor{NegColor!80} 0.5668\scriptsize$\pm$1.01 & \cellcolor{NegColor!80} -18.8541\scriptsize$\pm$77.72 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{NegColor!80} 0.3234\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1859\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.5010\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5482\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 22.0612\scriptsize$\pm$1.34 & \cellcolor{NegColor!80} 0.2713\scriptsize$\pm$1.05 & \cellcolor{NegColor!80} -23.5034\scriptsize$\pm$78.95 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{NegColor!80} 0.3228\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1835\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5049\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5434\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 22.0043\scriptsize$\pm$1.30 & \cellcolor{NegColor!80} 0.2106\scriptsize$\pm$1.06 & \cellcolor{NegColor!80} -25.7103\scriptsize$\pm$78.11 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!10} 0.3447\scriptsize$\pm$0.03 & \cellcolor{PosColor!16} 0.2276\scriptsize$\pm$0.05 & \cellcolor{PosColor!21} 0.5757\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6329\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4457\scriptsize$\pm$1.03 & \cellcolor{PosColor!17} 1.3155\scriptsize$\pm$0.64 & \cellcolor{PosColor!22} 0.5969\scriptsize$\pm$19.40 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!13} 0.3452\scriptsize$\pm$0.03 & \cellcolor{PosColor!22} 0.2281\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5735\scriptsize$\pm$0.15 & \cellcolor{NegColor!11} 0.6294\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 23.4471\scriptsize$\pm$1.03 & \cellcolor{PosColor!20} 1.3236\scriptsize$\pm$0.64 & \cellcolor{PosColor!37} 1.7384\scriptsize$\pm$28.80 \\
    &  $\lambda=1.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!18} 0.3454\scriptsize$\pm$0.03 & \cellcolor{PosColor!29} 0.2289\scriptsize$\pm$0.05 & \cellcolor{NegColor!17} 0.5728\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6329\scriptsize$\pm$0.08 & \cellcolor{PosColor!14} 23.4613\scriptsize$\pm$1.03 & \cellcolor{PosColor!27} 1.3439\scriptsize$\pm$0.63 & \cellcolor{NegColor!14} -0.2485\scriptsize$\pm$68.61 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2273\scriptsize$\pm$0.05 & \cellcolor{NegColor!36} 0.5686\scriptsize$\pm$0.15 & \cellcolor{PosColor!15} 0.6315\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4335\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.3003\scriptsize$\pm$0.66 & \cellcolor{PosColor!18} 0.3974\scriptsize$\pm$11.86 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!28} 0.5705\scriptsize$\pm$0.15 & \cellcolor{PosColor!16} 0.6316\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4428\scriptsize$\pm$1.04 & \cellcolor{PosColor!13} 1.3082\scriptsize$\pm$0.66 & \cellcolor{PosColor!30} 1.1473\scriptsize$\pm$15.58 \\
    &  $\lambda=1.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!16} 0.2277\scriptsize$\pm$0.05 & \cellcolor{NegColor!15} 0.5730\scriptsize$\pm$0.15 & \cellcolor{PosColor!23} 0.6331\scriptsize$\pm$0.09 & \cellcolor{PosColor!12} 23.4532\scriptsize$\pm$1.03 & \cellcolor{PosColor!16} 1.3132\scriptsize$\pm$0.65 & \cellcolor{PosColor!32} 1.2816\scriptsize$\pm$23.44 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!31} 0.3464\scriptsize$\pm$0.03 & \cellcolor{PosColor!50} 0.2324\scriptsize$\pm$0.04 & \cellcolor{PosColor!36} 0.5793\scriptsize$\pm$0.15 & \cellcolor{PosColor!27} 0.6343\scriptsize$\pm$0.08 & \cellcolor{NegColor!16} 23.3726\scriptsize$\pm$1.00 & \cellcolor{PosColor!38} 1.3885\scriptsize$\pm$0.61 & \cellcolor{PosColor!23} 0.7007\scriptsize$\pm$80.04 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!33} 0.3465\scriptsize$\pm$0.03 & \cellcolor{PosColor!49} 0.2322\scriptsize$\pm$0.05 & \cellcolor{PosColor!47} 0.5830\scriptsize$\pm$0.15 & \cellcolor{PosColor!27} 0.6343\scriptsize$\pm$0.08 & \cellcolor{NegColor!21} 23.3351\scriptsize$\pm$1.02 & \cellcolor{PosColor!37} 1.3845\scriptsize$\pm$0.62 & \cellcolor{PosColor!38} 1.8589\scriptsize$\pm$76.17 \\
    &  $\lambda=10.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!32} 0.3465\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2320\scriptsize$\pm$0.04 & \cellcolor{PosColor!36} 0.5795\scriptsize$\pm$0.15 & \cellcolor{PosColor!27} 0.6343\scriptsize$\pm$0.08 & \cellcolor{NegColor!22} 23.3228\scriptsize$\pm$1.01 & \cellcolor{PosColor!36} 1.3772\scriptsize$\pm$0.62 & \cellcolor{PosColor!34} 1.4944\scriptsize$\pm$77.16 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!28} 0.3461\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2297\scriptsize$\pm$0.05 & \cellcolor{NegColor!19} 0.5724\scriptsize$\pm$0.15 & \cellcolor{NegColor!44} 0.6187\scriptsize$\pm$0.09 & \cellcolor{NegColor!33} 23.2078\scriptsize$\pm$1.02 & \cellcolor{NegColor!20} 1.2722\scriptsize$\pm$0.71 & \cellcolor{NegColor!36} -1.6496\scriptsize$\pm$87.09 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!11} 0.3447\scriptsize$\pm$0.03 & \cellcolor{NegColor!16} 0.2265\scriptsize$\pm$0.05 & \cellcolor{NegColor!46} 0.5649\scriptsize$\pm$0.15 & \cellcolor{NegColor!52} 0.6145\scriptsize$\pm$0.09 & \cellcolor{NegColor!39} 23.1177\scriptsize$\pm$1.06 & \cellcolor{NegColor!39} 1.2000\scriptsize$\pm$0.78 & \cellcolor{NegColor!70} -6.2880\scriptsize$\pm$81.26 \\
    &  $\lambda=10.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{NegColor!55} 0.3402\scriptsize$\pm$0.03 & \cellcolor{NegColor!62} 0.2189\scriptsize$\pm$0.05 & \cellcolor{NegColor!67} 0.5551\scriptsize$\pm$0.15 & \cellcolor{NegColor!69} 0.6018\scriptsize$\pm$0.10 & \cellcolor{NegColor!53} 22.8512\scriptsize$\pm$1.12 & \cellcolor{NegColor!67} 1.0158\scriptsize$\pm$0.82 & \cellcolor{NegColor!80} -10.0126\scriptsize$\pm$77.64 \\
    &  $\lambda=10.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!42} 0.3421\scriptsize$\pm$0.03 & \cellcolor{PosColor!17} 0.2277\scriptsize$\pm$0.05 & \cellcolor{NegColor!56} 0.5610\scriptsize$\pm$0.15 & \cellcolor{NegColor!61} 0.6082\scriptsize$\pm$0.10 & \cellcolor{NegColor!57} 22.7521\scriptsize$\pm$1.04 & \cellcolor{NegColor!44} 1.1727\scriptsize$\pm$0.76 & \cellcolor{NegColor!59} -4.4918\scriptsize$\pm$82.06 \\
    &  $\lambda=10.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.3288\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.1920\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5076\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.5499\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 21.5018\scriptsize$\pm$1.26 & \cellcolor{NegColor!80} 0.4431\scriptsize$\pm$1.06 & \cellcolor{NegColor!80} -24.8389\scriptsize$\pm$107.26 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!10} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!40} 0.2306\scriptsize$\pm$0.04 & \cellcolor{PosColor!44} 0.5819\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6328\scriptsize$\pm$0.08 & \cellcolor{NegColor!27} 23.2743\scriptsize$\pm$1.01 & \cellcolor{PosColor!32} 1.3617\scriptsize$\pm$0.65 & \cellcolor{PosColor!39} 1.9009\scriptsize$\pm$81.53 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!38} 0.2302\scriptsize$\pm$0.04 & \cellcolor{PosColor!53} 0.5857\scriptsize$\pm$0.15 & \cellcolor{PosColor!12} 0.6310\scriptsize$\pm$0.08 & \cellcolor{NegColor!28} 23.2640\scriptsize$\pm$1.01 & \cellcolor{PosColor!31} 1.3596\scriptsize$\pm$0.65 & \cellcolor{PosColor!40} 2.0116\scriptsize$\pm$80.29 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{NegColor!11} 0.3447\scriptsize$\pm$0.03 & \cellcolor{PosColor!36} 0.2298\scriptsize$\pm$0.04 & \cellcolor{PosColor!33} 0.5784\scriptsize$\pm$0.15 & \cellcolor{NegColor!10} 0.6299\scriptsize$\pm$0.08 & \cellcolor{NegColor!29} 23.2576\scriptsize$\pm$1.01 & \cellcolor{PosColor!31} 1.3588\scriptsize$\pm$0.65 & \cellcolor{PosColor!31} 1.2325\scriptsize$\pm$80.15 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.3211\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1712\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4878\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5311\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 21.5464\scriptsize$\pm$1.38 & \cellcolor{NegColor!80} 0.0696\scriptsize$\pm$1.09 & \cellcolor{NegColor!80} -29.9341\scriptsize$\pm$78.90 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{NegColor!80} 0.3050\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1496\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4513\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.4905\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.7941\scriptsize$\pm$1.44 & \cellcolor{NegColor!80} -0.4887\scriptsize$\pm$1.14 & \cellcolor{NegColor!80} -41.0344\scriptsize$\pm$81.71 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{NegColor!80} 0.3016\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1443\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.4421\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.4796\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.7355\scriptsize$\pm$1.42 & \cellcolor{NegColor!80} -0.5999\scriptsize$\pm$1.12 & \cellcolor{NegColor!80} -43.8700\scriptsize$\pm$88.32 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{PosColor!15} 0.2276\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5735\scriptsize$\pm$0.15 & \cellcolor{PosColor!15} 0.6313\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4506\scriptsize$\pm$1.03 & \cellcolor{PosColor!16} 1.3128\scriptsize$\pm$0.65 & \cellcolor{PosColor!23} 0.6894\scriptsize$\pm$19.58 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!15} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!20} 0.2280\scriptsize$\pm$0.05 & \cellcolor{NegColor!21} 0.5721\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6329\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4550\scriptsize$\pm$1.02 & \cellcolor{PosColor!21} 1.3244\scriptsize$\pm$0.64 & \cellcolor{PosColor!39} 1.9160\scriptsize$\pm$23.65 \\
    &  $\lambda=10.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!17} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!28} 0.2288\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5738\scriptsize$\pm$0.15 & \cellcolor{PosColor!27} 0.6342\scriptsize$\pm$0.09 & \cellcolor{PosColor!15} 23.4675\scriptsize$\pm$1.03 & \cellcolor{PosColor!27} 1.3432\scriptsize$\pm$0.63 & \cellcolor{PosColor!14} 0.2377\scriptsize$\pm$61.73 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!12} 0.2274\scriptsize$\pm$0.05 & \cellcolor{NegColor!25} 0.5713\scriptsize$\pm$0.15 & \cellcolor{PosColor!20} 0.6324\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4273\scriptsize$\pm$1.02 & \cellcolor{PosColor!10} 1.2991\scriptsize$\pm$0.66 & \cellcolor{PosColor!15} 0.2980\scriptsize$\pm$10.93 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!17} 0.2277\scriptsize$\pm$0.05 & \cellcolor{NegColor!31} 0.5698\scriptsize$\pm$0.15 & \cellcolor{PosColor!30} 0.6354\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4442\scriptsize$\pm$1.03 & \cellcolor{PosColor!12} 1.3056\scriptsize$\pm$0.66 & \cellcolor{PosColor!31} 1.1876\scriptsize$\pm$18.26 \\
    &  $\lambda=10.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!16} 0.2276\scriptsize$\pm$0.05 & \cellcolor{NegColor!40} 0.5673\scriptsize$\pm$0.15 & \cellcolor{PosColor!20} 0.6323\scriptsize$\pm$0.09 & \cellcolor{PosColor!12} 23.4523\scriptsize$\pm$1.04 & \cellcolor{PosColor!16} 1.3127\scriptsize$\pm$0.65 & \cellcolor{PosColor!26} 0.8921\scriptsize$\pm$23.74 \\
    &  $\lambda=0.01$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!22} 0.3457\scriptsize$\pm$0.03 & \cellcolor{PosColor!36} 0.2298\scriptsize$\pm$0.04 & \cellcolor{NegColor!10} 0.5737\scriptsize$\pm$0.15 & \cellcolor{PosColor!25} 0.6336\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4510\scriptsize$\pm$1.03 & \cellcolor{PosColor!31} 1.3584\scriptsize$\pm$0.64 & \cellcolor{PosColor!15} 0.2960\scriptsize$\pm$80.75 \\
    &  $\lambda=0.01$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!29} 0.3462\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2297\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5741\scriptsize$\pm$0.15 & \cellcolor{PosColor!28} 0.6348\scriptsize$\pm$0.09 & \cellcolor{PosColor!13} 23.4553\scriptsize$\pm$1.02 & \cellcolor{PosColor!32} 1.3605\scriptsize$\pm$0.64 & \cellcolor{NegColor!14} -0.2550\scriptsize$\pm$74.33 \\
    &  $\lambda=0.01$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!25} 0.3459\scriptsize$\pm$0.03 & \cellcolor{PosColor!36} 0.2299\scriptsize$\pm$0.05 & \cellcolor{PosColor!19} 0.5753\scriptsize$\pm$0.15 & \cellcolor{PosColor!33} 0.6366\scriptsize$\pm$0.09 & \cellcolor{PosColor!11} 23.4489\scriptsize$\pm$1.02 & \cellcolor{PosColor!33} 1.3656\scriptsize$\pm$0.64 & \cellcolor{NegColor!12} -0.1884\scriptsize$\pm$77.38 \\
    &  $\lambda=0.01$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!37} 0.3470\scriptsize$\pm$0.03 & \cellcolor{PosColor!49} 0.2322\scriptsize$\pm$0.05 & \cellcolor{PosColor!46} 0.5826\scriptsize$\pm$0.14 & \cellcolor{PosColor!23} 0.6330\scriptsize$\pm$0.09 & \cellcolor{PosColor!18} 23.4871\scriptsize$\pm$1.02 & \cellcolor{PosColor!40} 1.3995\scriptsize$\pm$0.62 & \cellcolor{PosColor!44} 2.4565\scriptsize$\pm$86.64 \\
    &  $\lambda=0.01$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!33} 0.3466\scriptsize$\pm$0.03 & \cellcolor{PosColor!43} 0.2310\scriptsize$\pm$0.05 & \cellcolor{PosColor!38} 0.5800\scriptsize$\pm$0.14 & \cellcolor{NegColor!18} 0.6281\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 23.4746\scriptsize$\pm$1.00 & \cellcolor{PosColor!33} 1.3663\scriptsize$\pm$0.64 & \cellcolor{PosColor!35} 1.5619\scriptsize$\pm$80.91 \\
    &  $\lambda=0.01$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!33} 0.3466\scriptsize$\pm$0.03 & \cellcolor{PosColor!42} 0.2309\scriptsize$\pm$0.05 & \cellcolor{PosColor!28} 0.5771\scriptsize$\pm$0.14 & \cellcolor{PosColor!15} 0.6313\scriptsize$\pm$0.09 & \cellcolor{PosColor!14} 23.4660\scriptsize$\pm$1.02 & \cellcolor{PosColor!29} 1.3493\scriptsize$\pm$0.66 & \cellcolor{PosColor!34} 1.4770\scriptsize$\pm$83.80 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!24} 0.3458\scriptsize$\pm$0.03 & \cellcolor{PosColor!31} 0.2291\scriptsize$\pm$0.05 & \cellcolor{PosColor!29} 0.5774\scriptsize$\pm$0.15 & \cellcolor{PosColor!26} 0.6340\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 23.4498\scriptsize$\pm$1.01 & \cellcolor{PosColor!28} 1.3470\scriptsize$\pm$0.66 & \cellcolor{NegColor!18} -0.4316\scriptsize$\pm$72.59 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!17} 0.3454\scriptsize$\pm$0.03 & \cellcolor{PosColor!20} 0.2280\scriptsize$\pm$0.05 & \cellcolor{NegColor!15} 0.5729\scriptsize$\pm$0.15 & \cellcolor{PosColor!25} 0.6338\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 23.4481\scriptsize$\pm$1.01 & \cellcolor{PosColor!24} 1.3332\scriptsize$\pm$0.67 & \cellcolor{NegColor!24} -0.7144\scriptsize$\pm$73.68 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{PosColor!17} 0.3454\scriptsize$\pm$0.03 & \cellcolor{PosColor!18} 0.2278\scriptsize$\pm$0.05 & \cellcolor{NegColor!24} 0.5715\scriptsize$\pm$0.15 & \cellcolor{PosColor!26} 0.6339\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4431\scriptsize$\pm$1.03 & \cellcolor{PosColor!22} 1.3273\scriptsize$\pm$0.67 & \cellcolor{NegColor!19} -0.4719\scriptsize$\pm$71.06 \\
    \bottomrule
    \end{tabular}
}
    
\newcommand{\tableFINEFLUXIII}{
    \begin{tabular}{@{}c<{\enspace}@{}lccccccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{N} & \textbf{Lr.} & \textbf{Ckpt.} &  \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    \multirow{29}{*} {\rotatebox{90}{\textbf{FOCUS(Ours)}}} &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!25} 0.3458\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2298\scriptsize$\pm$0.05 & \cellcolor{NegColor!11} 0.5734\scriptsize$\pm$0.15 & \cellcolor{NegColor!20} 0.6277\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4402\scriptsize$\pm$1.02 & \cellcolor{PosColor!23} 1.3299\scriptsize$\pm$0.67 & \cellcolor{PosColor!27} 0.9600\scriptsize$\pm$82.71 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!15} 0.2276\scriptsize$\pm$0.05 & \cellcolor{PosColor!15} 0.5749\scriptsize$\pm$0.15 & \cellcolor{NegColor!19} 0.6280\scriptsize$\pm$0.09 & \cellcolor{PosColor!12} 23.4544\scriptsize$\pm$1.01 & \cellcolor{NegColor!18} 1.2758\scriptsize$\pm$0.71 & \cellcolor{NegColor!32} -1.2966\scriptsize$\pm$78.75 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{NegColor!29} 0.3436\scriptsize$\pm$0.03 & \cellcolor{NegColor!23} 0.2260\scriptsize$\pm$0.05 & \cellcolor{NegColor!31} 0.5700\scriptsize$\pm$0.15 & \cellcolor{NegColor!27} 0.6257\scriptsize$\pm$0.09 & \cellcolor{NegColor!10} 23.4034\scriptsize$\pm$1.01 & \cellcolor{NegColor!31} 1.2353\scriptsize$\pm$0.74 & \cellcolor{NegColor!48} -2.8836\scriptsize$\pm$80.46 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!30} 0.5702\scriptsize$\pm$0.15 & \cellcolor{PosColor!19} 0.6322\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4298\scriptsize$\pm$1.02 & \cellcolor{PosColor!12} 1.3062\scriptsize$\pm$0.65 & \cellcolor{PosColor!13} 0.2255\scriptsize$\pm$11.26 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{PosColor!13} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!33} 0.5695\scriptsize$\pm$0.15 & \cellcolor{PosColor!12} 0.6309\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4399\scriptsize$\pm$1.03 & \cellcolor{PosColor!11} 1.3053\scriptsize$\pm$0.66 & \cellcolor{PosColor!21} 0.5886\scriptsize$\pm$13.64 \\
    &  $\lambda=0.01$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{PosColor!16} 0.2276\scriptsize$\pm$0.05 & \cellcolor{NegColor!20} 0.5723\scriptsize$\pm$0.15 & \cellcolor{NegColor!10} 0.6300\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 23.4483\scriptsize$\pm$1.03 & \cellcolor{PosColor!16} 1.3139\scriptsize$\pm$0.65 & \cellcolor{PosColor!23} 0.6849\scriptsize$\pm$15.81 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!27} 0.5708\scriptsize$\pm$0.15 & \cellcolor{PosColor!16} 0.6315\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4302\scriptsize$\pm$1.02 & \cellcolor{PosColor!10} 1.3007\scriptsize$\pm$0.66 & \cellcolor{NegColor!10} -0.1373\scriptsize$\pm$9.07 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!15} 0.3452\scriptsize$\pm$0.03 & \cellcolor{PosColor!12} 0.2274\scriptsize$\pm$0.05 & \cellcolor{NegColor!28} 0.5706\scriptsize$\pm$0.15 & \cellcolor{PosColor!10} 0.6302\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4373\scriptsize$\pm$1.03 & \cellcolor{PosColor!13} 1.3074\scriptsize$\pm$0.66 & \cellcolor{PosColor!17} 0.3545\scriptsize$\pm$9.44 \\
    &  $\lambda=0.01$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!14} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!35} 0.5689\scriptsize$\pm$0.15 & \cellcolor{PosColor!16} 0.6315\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4320\scriptsize$\pm$1.02 & \cellcolor{PosColor!13} 1.3073\scriptsize$\pm$0.66 & \cellcolor{PosColor!16} 0.3125\scriptsize$\pm$10.96 \\
    &  $\lambda=100.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!34} 0.3467\scriptsize$\pm$0.03 & \cellcolor{PosColor!50} 0.2324\scriptsize$\pm$0.04 & \cellcolor{PosColor!47} 0.5831\scriptsize$\pm$0.15 & \cellcolor{PosColor!28} 0.6348\scriptsize$\pm$0.08 & \cellcolor{NegColor!16} 23.3717\scriptsize$\pm$1.00 & \cellcolor{PosColor!39} 1.3933\scriptsize$\pm$0.61 & \cellcolor{PosColor!40} 2.0896\scriptsize$\pm$83.17 \\
    &  $\lambda=100.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!35} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!51} 0.2328\scriptsize$\pm$0.05 & \cellcolor{PosColor!31} 0.5780\scriptsize$\pm$0.15 & \cellcolor{PosColor!38} 0.6386\scriptsize$\pm$0.08 & \cellcolor{NegColor!22} 23.3278\scriptsize$\pm$1.01 & \cellcolor{PosColor!38} 1.3899\scriptsize$\pm$0.61 & \cellcolor{PosColor!45} 2.5881\scriptsize$\pm$78.83 \\
    &  $\lambda=100.0$  &  1 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!34} 0.3467\scriptsize$\pm$0.03 & \cellcolor{PosColor!47} 0.2320\scriptsize$\pm$0.04 & \cellcolor{PosColor!40} 0.5807\scriptsize$\pm$0.15 & \cellcolor{PosColor!28} 0.6346\scriptsize$\pm$0.08 & \cellcolor{NegColor!25} 23.3001\scriptsize$\pm$1.00 & \cellcolor{PosColor!37} 1.3830\scriptsize$\pm$0.62 & \cellcolor{PosColor!40} 2.0565\scriptsize$\pm$75.73 \\
    &  $\lambda=100.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!35} 0.3468\scriptsize$\pm$0.03 & \cellcolor{PosColor!52} 0.2329\scriptsize$\pm$0.05 & \cellcolor{PosColor!14} 0.5748\scriptsize$\pm$0.14 & \cellcolor{NegColor!41} 0.6203\scriptsize$\pm$0.09 & \cellcolor{NegColor!35} 23.1693\scriptsize$\pm$1.03 & \cellcolor{NegColor!10} 1.2929\scriptsize$\pm$0.71 & \cellcolor{NegColor!35} -1.5988\scriptsize$\pm$86.77 \\
    &  $\lambda=100.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!17} 0.3445\scriptsize$\pm$0.03 & \cellcolor{PosColor!33} 0.2295\scriptsize$\pm$0.05 & \cellcolor{NegColor!54} 0.5618\scriptsize$\pm$0.15 & \cellcolor{NegColor!50} 0.6151\scriptsize$\pm$0.09 & \cellcolor{NegColor!43} 23.0459\scriptsize$\pm$1.04 & \cellcolor{NegColor!37} 1.2096\scriptsize$\pm$0.76 & \cellcolor{NegColor!67} -5.6673\scriptsize$\pm$81.37 \\
    &  $\lambda=100.0$  &  15 &  $5{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{NegColor!51} 0.3409\scriptsize$\pm$0.03 & \cellcolor{NegColor!47} 0.2223\scriptsize$\pm$0.05 & \cellcolor{NegColor!73} 0.5516\scriptsize$\pm$0.15 & \cellcolor{NegColor!71} 0.6008\scriptsize$\pm$0.10 & \cellcolor{NegColor!57} 22.7607\scriptsize$\pm$1.12 & \cellcolor{NegColor!63} 1.0481\scriptsize$\pm$0.83 & \cellcolor{NegColor!80} -8.5041\scriptsize$\pm$79.04 \\
    &  $\lambda=100.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{PosColor!13} 0.3452\scriptsize$\pm$0.03 & \cellcolor{PosColor!54} 0.2334\scriptsize$\pm$0.05 & \cellcolor{PosColor!21} 0.5757\scriptsize$\pm$0.15 & \cellcolor{NegColor!43} 0.6190\scriptsize$\pm$0.09 & \cellcolor{NegColor!45} 23.0172\scriptsize$\pm$1.01 & \cellcolor{NegColor!20} 1.2729\scriptsize$\pm$0.72 & \cellcolor{NegColor!40} -2.0022\scriptsize$\pm$88.56 \\
    &  $\lambda=100.0$  &  150 &  $5{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{NegColor!80} 0.3347\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2127\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5420\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.5843\scriptsize$\pm$0.11 & \cellcolor{NegColor!78} 22.1857\scriptsize$\pm$1.16 & \cellcolor{NegColor!80} 0.8392\scriptsize$\pm$0.93 & \cellcolor{NegColor!80} -13.6503\scriptsize$\pm$79.56 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{PosColor!15} 0.3452\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.2300\scriptsize$\pm$0.04 & \cellcolor{PosColor!34} 0.5787\scriptsize$\pm$0.15 & \cellcolor{PosColor!10} 0.6305\scriptsize$\pm$0.08 & \cellcolor{NegColor!28} 23.2591\scriptsize$\pm$1.01 & \cellcolor{PosColor!35} 1.3748\scriptsize$\pm$0.65 & \cellcolor{PosColor!39} 1.9560\scriptsize$\pm$84.13 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{PosColor!21} 0.3456\scriptsize$\pm$0.03 & \cellcolor{PosColor!33} 0.2294\scriptsize$\pm$0.04 & \cellcolor{PosColor!41} 0.5810\scriptsize$\pm$0.15 & \cellcolor{PosColor!13} 0.6311\scriptsize$\pm$0.08 & \cellcolor{NegColor!28} 23.2596\scriptsize$\pm$1.00 & \cellcolor{PosColor!33} 1.3674\scriptsize$\pm$0.64 & \cellcolor{PosColor!38} 1.8451\scriptsize$\pm$83.33 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{PosColor!13} 0.3452\scriptsize$\pm$0.03 & \cellcolor{PosColor!33} 0.2294\scriptsize$\pm$0.04 & \cellcolor{PosColor!36} 0.5794\scriptsize$\pm$0.15 & \cellcolor{NegColor!28} 0.6256\scriptsize$\pm$0.09 & \cellcolor{NegColor!29} 23.2467\scriptsize$\pm$1.00 & \cellcolor{PosColor!31} 1.3590\scriptsize$\pm$0.65 & \cellcolor{PosColor!30} 1.1347\scriptsize$\pm$81.41 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  200  & \cellcolor{NegColor!80} 0.2524\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.0866\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.2469\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.3093\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 18.5154\scriptsize$\pm$1.23 & \cellcolor{NegColor!80} -1.8946\scriptsize$\pm$0.67 & \cellcolor{NegColor!80} -76.1686\scriptsize$\pm$190.16 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  250  & \cellcolor{NegColor!80} 0.2397\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.0773\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.2278\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 0.2825\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 18.1672\scriptsize$\pm$1.17 & \cellcolor{NegColor!80} -2.0543\scriptsize$\pm$0.49 & \cellcolor{NegColor!80} -81.0538\scriptsize$\pm$192.97 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-4}}$&  300  & \cellcolor{NegColor!80} 0.2338\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.0720\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.2232\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 0.2685\scriptsize$\pm$0.11 & \cellcolor{NegColor!80} 17.9936\scriptsize$\pm$1.14 & \cellcolor{NegColor!80} -2.1224\scriptsize$\pm$0.38 & \cellcolor{NegColor!80} -83.1029\scriptsize$\pm$193.91 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!14} 0.3446\scriptsize$\pm$0.03 & \cellcolor{PosColor!17} 0.2277\scriptsize$\pm$0.05 & \cellcolor{NegColor!16} 0.5729\scriptsize$\pm$0.15 & \cellcolor{PosColor!19} 0.6322\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 23.4473\scriptsize$\pm$1.03 & \cellcolor{PosColor!15} 1.3107\scriptsize$\pm$0.65 & \cellcolor{PosColor!24} 0.7338\scriptsize$\pm$18.91 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!11} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!22} 0.2281\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5742\scriptsize$\pm$0.15 & \cellcolor{PosColor!26} 0.6340\scriptsize$\pm$0.08 & \cellcolor{PosColor!13} 23.4579\scriptsize$\pm$1.02 & \cellcolor{PosColor!23} 1.3294\scriptsize$\pm$0.64 & \cellcolor{PosColor!34} 1.4770\scriptsize$\pm$22.37 \\
    &  $\lambda=100.0$  &  1 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!20} 0.3455\scriptsize$\pm$0.03 & \cellcolor{PosColor!27} 0.2287\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5741\scriptsize$\pm$0.15 & \cellcolor{PosColor!19} 0.6322\scriptsize$\pm$0.08 & \cellcolor{PosColor!16} 23.4750\scriptsize$\pm$1.03 & \cellcolor{PosColor!27} 1.3416\scriptsize$\pm$0.63 & \cellcolor{NegColor!28} -0.9838\scriptsize$\pm$68.16 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  200  & \cellcolor{NegColor!11} 0.3447\scriptsize$\pm$0.03 & \cellcolor{PosColor!13} 0.2274\scriptsize$\pm$0.05 & \cellcolor{NegColor!27} 0.5709\scriptsize$\pm$0.15 & \cellcolor{NegColor!10} 0.6298\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4367\scriptsize$\pm$1.02 & \cellcolor{PosColor!10} 1.3020\scriptsize$\pm$0.66 & \cellcolor{PosColor!18} 0.4266\scriptsize$\pm$10.89 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  250  & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!15} 0.2276\scriptsize$\pm$0.05 & \cellcolor{NegColor!34} 0.5690\scriptsize$\pm$0.15 & \cellcolor{PosColor!24} 0.6333\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4444\scriptsize$\pm$1.03 & \cellcolor{PosColor!14} 1.3102\scriptsize$\pm$0.65 & \cellcolor{PosColor!27} 0.9446\scriptsize$\pm$16.17 \\
    &  $\lambda=100.0$  &  15 &  $1{\scriptstyle \times 10^{-5}}$&  300  & \cellcolor{PosColor!10} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!16} 0.2276\scriptsize$\pm$0.05 & \cellcolor{NegColor!31} 0.5699\scriptsize$\pm$0.15 & \cellcolor{PosColor!18} 0.6319\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4522\scriptsize$\pm$1.03 & \cellcolor{PosColor!15} 1.3107\scriptsize$\pm$0.65 & \cellcolor{PosColor!26} 0.8363\scriptsize$\pm$20.47 \\
    \bottomrule
    \end{tabular}
}

\newcommand{\tableOtfSDIII}{
    \begin{tabular}{@{}c<{\enspace}@{}lcccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    & $\lambda=0$ & \cellcolor{PosColor!0} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!0} 0.2309\scriptsize$\pm$0.05 & \cellcolor{PosColor!0} 0.5731\scriptsize$\pm$0.15 & \cellcolor{PosColor!0} 0.6402\scriptsize$\pm$0.08 & \cellcolor{PosColor!0} 22.6940\scriptsize$\pm$0.99 & \cellcolor{PosColor!0} 1.3175\scriptsize$\pm$0.68 & \cellcolor{PosColor!0} 0.0000\scriptsize$\pm$0.00 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Attend\&Excite}}} & $\lambda=0.1$ & \cellcolor{PosColor!14} 0.3475\scriptsize$\pm$0.03 & \cellcolor{NegColor!10} 0.2308\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5732\scriptsize$\pm$0.15 & \cellcolor{PosColor!29} 0.6416\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6990\scriptsize$\pm$0.98 & \cellcolor{PosColor!10} 1.3183\scriptsize$\pm$0.68 & \cellcolor{PosColor!11} 0.0859\scriptsize$\pm$4.33 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!14} 0.3475\scriptsize$\pm$0.03 & \cellcolor{PosColor!24} 0.2312\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5733\scriptsize$\pm$0.15 & \cellcolor{NegColor!46} 0.6367\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 22.7014\scriptsize$\pm$0.99 & \cellcolor{PosColor!26} 1.3304\scriptsize$\pm$0.67 & \cellcolor{PosColor!10} 0.0272\scriptsize$\pm$12.73 \\
    &$\lambda=1$ & \cellcolor{PosColor!31} 0.3480\scriptsize$\pm$0.03 & \cellcolor{PosColor!32} 0.2315\scriptsize$\pm$0.05 & \cellcolor{PosColor!19} 0.5738\scriptsize$\pm$0.15 & \cellcolor{PosColor!32} 0.6418\scriptsize$\pm$0.08 & \cellcolor{PosColor!13} 22.7033\scriptsize$\pm$1.00 & \cellcolor{PosColor!28} 1.3323\scriptsize$\pm$0.68 & \cellcolor{PosColor!34} 0.8441\scriptsize$\pm$31.03 \\
    &$\lambda=2$ & \cellcolor{PosColor!36} 0.3482\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2317\scriptsize$\pm$0.05 & \cellcolor{PosColor!21} 0.5739\scriptsize$\pm$0.15 & \cellcolor{NegColor!44} 0.6370\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6895\scriptsize$\pm$1.01 & \cellcolor{PosColor!32} 1.3364\scriptsize$\pm$0.68 & \cellcolor{NegColor!21} -0.3182\scriptsize$\pm$47.03 \\
    &$\lambda=3$ & \cellcolor{PosColor!36} 0.3482\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2323\scriptsize$\pm$0.05 & \cellcolor{PosColor!36} 0.5756\scriptsize$\pm$0.15 & \cellcolor{NegColor!27} 0.6389\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6951\scriptsize$\pm$1.00 & \cellcolor{PosColor!40} 1.3471\scriptsize$\pm$0.67 & \cellcolor{PosColor!45} 1.4470\scriptsize$\pm$34.96 \\
    &$\lambda=4$ & \cellcolor{PosColor!36} 0.3483\scriptsize$\pm$0.03 & \cellcolor{PosColor!40} 0.2319\scriptsize$\pm$0.05 & \cellcolor{NegColor!20} 0.5723\scriptsize$\pm$0.15 & \cellcolor{NegColor!49} 0.6361\scriptsize$\pm$0.08 & \cellcolor{PosColor!18} 22.7126\scriptsize$\pm$1.01 & \cellcolor{PosColor!43} 1.3508\scriptsize$\pm$0.67 & \cellcolor{PosColor!57} 2.3156\scriptsize$\pm$45.54 \\
    &$\lambda=8$ & \cellcolor{PosColor!40} 0.3484\scriptsize$\pm$0.03 & \cellcolor{PosColor!52} 0.2326\scriptsize$\pm$0.05 & \cellcolor{PosColor!33} 0.5752\scriptsize$\pm$0.15 & \cellcolor{PosColor!12} 0.6404\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6950\scriptsize$\pm$1.01 & \cellcolor{PosColor!45} 1.3545\scriptsize$\pm$0.66 & \cellcolor{PosColor!66} 3.1714\scriptsize$\pm$52.62 \\
    &$\lambda=16$ & \cellcolor{PosColor!25} 0.3478\scriptsize$\pm$0.03 & \cellcolor{PosColor!46} 0.2322\scriptsize$\pm$0.05 & \cellcolor{PosColor!47} 0.5775\scriptsize$\pm$0.14 & \cellcolor{NegColor!52} 0.6356\scriptsize$\pm$0.08 & \cellcolor{NegColor!24} 22.6601\scriptsize$\pm$1.01 & \cellcolor{PosColor!41} 1.3480\scriptsize$\pm$0.68 & \cellcolor{PosColor!55} 2.2083\scriptsize$\pm$43.91 \\
    &$\lambda=32$ & \cellcolor{NegColor!59} 0.3451\scriptsize$\pm$0.03 & \cellcolor{NegColor!49} 0.2294\scriptsize$\pm$0.05 & \cellcolor{NegColor!46} 0.5689\scriptsize$\pm$0.15 & \cellcolor{NegColor!64} 0.6334\scriptsize$\pm$0.09 & \cellcolor{NegColor!65} 22.4442\scriptsize$\pm$1.06 & \cellcolor{NegColor!52} 1.2672\scriptsize$\pm$0.73 & \cellcolor{PosColor!59} 2.4931\scriptsize$\pm$97.46 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{CONFORM}}} & $\lambda=0.1$ & \cellcolor{NegColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2309\scriptsize$\pm$0.05 & \cellcolor{NegColor!29} 0.5714\scriptsize$\pm$0.15 & \cellcolor{NegColor!40} 0.6376\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6928\scriptsize$\pm$0.99 & \cellcolor{PosColor!11} 1.3197\scriptsize$\pm$0.67 & \cellcolor{PosColor!10} 0.0078\scriptsize$\pm$13.22 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!20} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.2317\scriptsize$\pm$0.05 & \cellcolor{NegColor!27} 0.5716\scriptsize$\pm$0.15 & \cellcolor{NegColor!47} 0.6365\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 22.7023\scriptsize$\pm$0.98 & \cellcolor{PosColor!43} 1.3510\scriptsize$\pm$0.65 & \cellcolor{PosColor!56} 2.2520\scriptsize$\pm$34.63 \\
    &$\lambda=1$ & \cellcolor{PosColor!33} 0.3481\scriptsize$\pm$0.03 & \cellcolor{PosColor!48} 0.2323\scriptsize$\pm$0.05 & \cellcolor{PosColor!46} 0.5773\scriptsize$\pm$0.15 & \cellcolor{PosColor!34} 0.6421\scriptsize$\pm$0.08 & \cellcolor{PosColor!21} 22.7188\scriptsize$\pm$0.99 & \cellcolor{PosColor!53} 1.3684\scriptsize$\pm$0.64 & \cellcolor{PosColor!69} 3.4336\scriptsize$\pm$44.89 \\
    &$\lambda=2$ & \cellcolor{PosColor!47} 0.3488\scriptsize$\pm$0.03 & \cellcolor{PosColor!64} 0.2335\scriptsize$\pm$0.05 & \cellcolor{PosColor!70} 0.5829\scriptsize$\pm$0.14 & \cellcolor{PosColor!30} 0.6417\scriptsize$\pm$0.08 & \cellcolor{PosColor!23} 22.7255\scriptsize$\pm$1.02 & \cellcolor{PosColor!63} 1.3910\scriptsize$\pm$0.63 & \cellcolor{PosColor!54} 2.1033\scriptsize$\pm$38.82 \\
    &$\lambda=3$ & \cellcolor{PosColor!48} 0.3489\scriptsize$\pm$0.03 & \cellcolor{PosColor!78} 0.2348\scriptsize$\pm$0.04 & \cellcolor{PosColor!53} 0.5788\scriptsize$\pm$0.14 & \cellcolor{PosColor!21} 0.6409\scriptsize$\pm$0.08 & \cellcolor{PosColor!29} 22.7446\scriptsize$\pm$1.01 & \cellcolor{PosColor!68} 1.4025\scriptsize$\pm$0.62 & \cellcolor{PosColor!47} 1.5516\scriptsize$\pm$39.29 \\
    &$\lambda=4$ & \cellcolor{PosColor!49} 0.3490\scriptsize$\pm$0.03 & \cellcolor{PosColor!80} 0.2351\scriptsize$\pm$0.04 & \cellcolor{PosColor!52} 0.5785\scriptsize$\pm$0.15 & \cellcolor{PosColor!46} 0.6436\scriptsize$\pm$0.08 & \cellcolor{PosColor!28} 22.7400\scriptsize$\pm$1.01 & \cellcolor{PosColor!68} 1.4034\scriptsize$\pm$0.62 & \cellcolor{PosColor!22} 0.3452\scriptsize$\pm$40.42 \\
    &$\lambda=8$ & \cellcolor{PosColor!40} 0.3484\scriptsize$\pm$0.03 & \cellcolor{PosColor!79} 0.2348\scriptsize$\pm$0.05 & \cellcolor{PosColor!42} 0.5766\scriptsize$\pm$0.15 & \cellcolor{PosColor!35} 0.6422\scriptsize$\pm$0.08 & \cellcolor{PosColor!29} 22.7414\scriptsize$\pm$1.06 & \cellcolor{PosColor!74} 1.4190\scriptsize$\pm$0.63 & \cellcolor{PosColor!29} 0.6003\scriptsize$\pm$67.67 \\
    &$\lambda=16$ & \cellcolor{PosColor!13} 0.3475\scriptsize$\pm$0.03 & \cellcolor{PosColor!69} 0.2339\scriptsize$\pm$0.04 & \cellcolor{NegColor!60} 0.5658\scriptsize$\pm$0.15 & \cellcolor{NegColor!22} 0.6394\scriptsize$\pm$0.08 & \cellcolor{NegColor!33} 22.6293\scriptsize$\pm$1.14 & \cellcolor{PosColor!57} 1.3763\scriptsize$\pm$0.69 & \cellcolor{NegColor!57} -2.3354\scriptsize$\pm$65.66 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3414\scriptsize$\pm$0.03 & \cellcolor{NegColor!60} 0.2286\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5572\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.6257\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 22.2241\scriptsize$\pm$1.33 & \cellcolor{NegColor!80} 1.1842\scriptsize$\pm$0.87 & \cellcolor{NegColor!50} -1.7810\scriptsize$\pm$75.92 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Divide\&Bind}}} & $\lambda=0.1$ & \cellcolor{PosColor!14} 0.3475\scriptsize$\pm$0.03 & \cellcolor{PosColor!19} 0.2311\scriptsize$\pm$0.05 & \cellcolor{NegColor!20} 0.5723\scriptsize$\pm$0.15 & \cellcolor{NegColor!37} 0.6379\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6889\scriptsize$\pm$0.99 & \cellcolor{PosColor!12} 1.3203\scriptsize$\pm$0.68 & \cellcolor{PosColor!42} 1.2508\scriptsize$\pm$32.26 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2309\scriptsize$\pm$0.05 & \cellcolor{NegColor!21} 0.5722\scriptsize$\pm$0.15 & \cellcolor{NegColor!31} 0.6386\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6905\scriptsize$\pm$0.98 & \cellcolor{PosColor!19} 1.3240\scriptsize$\pm$0.67 & \cellcolor{PosColor!25} 0.4329\scriptsize$\pm$11.74 \\
    &$\lambda=1$ & \cellcolor{PosColor!18} 0.3476\scriptsize$\pm$0.03 & \cellcolor{NegColor!13} 0.2308\scriptsize$\pm$0.05 & \cellcolor{NegColor!24} 0.5719\scriptsize$\pm$0.15 & \cellcolor{NegColor!25} 0.6391\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6895\scriptsize$\pm$0.98 & \cellcolor{PosColor!28} 1.3322\scriptsize$\pm$0.67 & \cellcolor{PosColor!35} 0.8767\scriptsize$\pm$15.12 \\
    &$\lambda=2$ & \cellcolor{NegColor!10} 0.3474\scriptsize$\pm$0.03 & \cellcolor{NegColor!12} 0.2308\scriptsize$\pm$0.05 & \cellcolor{NegColor!33} 0.5709\scriptsize$\pm$0.15 & \cellcolor{NegColor!50} 0.6360\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6952\scriptsize$\pm$0.98 & \cellcolor{PosColor!37} 1.3424\scriptsize$\pm$0.66 & \cellcolor{PosColor!52} 1.9613\scriptsize$\pm$33.31 \\
    &$\lambda=3$ & \cellcolor{PosColor!40} 0.3485\scriptsize$\pm$0.03 & \cellcolor{PosColor!28} 0.2314\scriptsize$\pm$0.05 & \cellcolor{NegColor!45} 0.5689\scriptsize$\pm$0.15 & \cellcolor{PosColor!22} 0.6410\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 22.7005\scriptsize$\pm$0.96 & \cellcolor{PosColor!44} 1.3536\scriptsize$\pm$0.65 & \cellcolor{PosColor!44} 1.3799\scriptsize$\pm$26.97 \\
    &$\lambda=4$ & \cellcolor{PosColor!43} 0.3486\scriptsize$\pm$0.03 & \cellcolor{PosColor!25} 0.2313\scriptsize$\pm$0.05 & \cellcolor{NegColor!37} 0.5703\scriptsize$\pm$0.15 & \cellcolor{PosColor!28} 0.6415\scriptsize$\pm$0.08 & \cellcolor{PosColor!16} 22.7097\scriptsize$\pm$0.98 & \cellcolor{PosColor!44} 1.3534\scriptsize$\pm$0.65 & \cellcolor{PosColor!53} 2.0489\scriptsize$\pm$31.50 \\
    &$\lambda=8$ & \cellcolor{PosColor!34} 0.3482\scriptsize$\pm$0.03 & \cellcolor{PosColor!51} 0.2325\scriptsize$\pm$0.05 & \cellcolor{PosColor!38} 0.5759\scriptsize$\pm$0.15 & \cellcolor{NegColor!43} 0.6371\scriptsize$\pm$0.08 & \cellcolor{PosColor!16} 22.7086\scriptsize$\pm$1.02 & \cellcolor{PosColor!45} 1.3547\scriptsize$\pm$0.64 & \cellcolor{PosColor!69} 3.4455\scriptsize$\pm$41.75 \\
    &$\lambda=16$ & \cellcolor{PosColor!48} 0.3489\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.2316\scriptsize$\pm$0.05 & \cellcolor{PosColor!24} 0.5742\scriptsize$\pm$0.14 & \cellcolor{NegColor!13} 0.6399\scriptsize$\pm$0.08 & \cellcolor{NegColor!17} 22.6779\scriptsize$\pm$1.03 & \cellcolor{PosColor!42} 1.3493\scriptsize$\pm$0.67 & \cellcolor{PosColor!74} 3.9373\scriptsize$\pm$77.81 \\
    &$\lambda=32$ & \cellcolor{NegColor!26} 0.3470\scriptsize$\pm$0.03 & \cellcolor{NegColor!63} 0.2283\scriptsize$\pm$0.05 & \cellcolor{NegColor!49} 0.5682\scriptsize$\pm$0.15 & \cellcolor{NegColor!52} 0.6358\scriptsize$\pm$0.09 & \cellcolor{NegColor!69} 22.4174\scriptsize$\pm$1.08 & \cellcolor{NegColor!74} 1.2172\scriptsize$\pm$0.82 & \cellcolor{NegColor!29} -0.6075\scriptsize$\pm$53.02 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Self-Cross Guidance}}} & $\lambda=0.1$ & \cellcolor{NegColor!12} 0.3473\scriptsize$\pm$0.03 & \cellcolor{PosColor!12} 0.2310\scriptsize$\pm$0.05 & \cellcolor{NegColor!42} 0.5695\scriptsize$\pm$0.15 & \cellcolor{NegColor!49} 0.6363\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 22.6884\scriptsize$\pm$0.99 & \cellcolor{PosColor!11} 1.3199\scriptsize$\pm$0.68 & \cellcolor{NegColor!10} -0.0563\scriptsize$\pm$7.95 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!26} 0.3479\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.2318\scriptsize$\pm$0.04 & \cellcolor{NegColor!36} 0.5705\scriptsize$\pm$0.15 & \cellcolor{PosColor!12} 0.6404\scriptsize$\pm$0.08 & \cellcolor{PosColor!18} 22.7121\scriptsize$\pm$0.99 & \cellcolor{PosColor!38} 1.3442\scriptsize$\pm$0.65 & \cellcolor{PosColor!57} 2.3243\scriptsize$\pm$43.65 \\
    &$\lambda=1$ & \cellcolor{PosColor!19} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!43} 0.2321\scriptsize$\pm$0.04 & \cellcolor{NegColor!42} 0.5695\scriptsize$\pm$0.15 & \cellcolor{NegColor!28} 0.6388\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.7004\scriptsize$\pm$0.99 & \cellcolor{PosColor!44} 1.3527\scriptsize$\pm$0.65 & \cellcolor{PosColor!63} 2.8227\scriptsize$\pm$63.03 \\
    &$\lambda=2$ & \cellcolor{PosColor!37} 0.3483\scriptsize$\pm$0.03 & \cellcolor{PosColor!61} 0.2333\scriptsize$\pm$0.04 & \cellcolor{PosColor!28} 0.5747\scriptsize$\pm$0.15 & \cellcolor{PosColor!33} 0.6420\scriptsize$\pm$0.08 & \cellcolor{PosColor!26} 22.7323\scriptsize$\pm$1.01 & \cellcolor{PosColor!50} 1.3640\scriptsize$\pm$0.65 & \cellcolor{PosColor!80} 4.8949\scriptsize$\pm$93.18 \\
    &$\lambda=3$ & \cellcolor{NegColor!13} 0.3473\scriptsize$\pm$0.03 & \cellcolor{PosColor!71} 0.2341\scriptsize$\pm$0.05 & \cellcolor{NegColor!31} 0.5711\scriptsize$\pm$0.15 & \cellcolor{NegColor!10} 0.6401\scriptsize$\pm$0.08 & \cellcolor{PosColor!23} 22.7258\scriptsize$\pm$1.02 & \cellcolor{PosColor!56} 1.3744\scriptsize$\pm$0.64 & \cellcolor{PosColor!64} 2.9306\scriptsize$\pm$64.24 \\
    &$\lambda=4$ & \cellcolor{NegColor!32} 0.3467\scriptsize$\pm$0.03 & \cellcolor{PosColor!60} 0.2331\scriptsize$\pm$0.04 & \cellcolor{PosColor!36} 0.5757\scriptsize$\pm$0.15 & \cellcolor{NegColor!44} 0.6370\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6943\scriptsize$\pm$1.01 & \cellcolor{PosColor!49} 1.3610\scriptsize$\pm$0.64 & \cellcolor{PosColor!55} 2.1645\scriptsize$\pm$57.01 \\
    &$\lambda=8$ & \cellcolor{NegColor!56} 0.3454\scriptsize$\pm$0.03 & \cellcolor{PosColor!15} 0.2310\scriptsize$\pm$0.05 & \cellcolor{NegColor!46} 0.5688\scriptsize$\pm$0.15 & \cellcolor{NegColor!28} 0.6388\scriptsize$\pm$0.09 & \cellcolor{NegColor!47} 22.5663\scriptsize$\pm$1.10 & \cellcolor{NegColor!27} 1.3042\scriptsize$\pm$0.73 & \cellcolor{NegColor!51} -1.8995\scriptsize$\pm$71.34 \\
    &$\lambda=16$ & \cellcolor{NegColor!80} 0.3397\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.2231\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5545\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6207\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 22.0941\scriptsize$\pm$1.26 & \cellcolor{NegColor!80} 1.0747\scriptsize$\pm$0.97 & \cellcolor{NegColor!80} -10.7541\scriptsize$\pm$139.20 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3199\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.1968\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.5126\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5592\scriptsize$\pm$0.14 & \cellcolor{NegColor!80} 20.9498\scriptsize$\pm$1.56 & \cellcolor{NegColor!80} 0.2591\scriptsize$\pm$1.38 & \cellcolor{NegColor!80} -25.9633\scriptsize$\pm$154.64 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{FOCUS(Ours)}}} & $\lambda=0.1$ & \cellcolor{NegColor!10} 0.3473\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2309\scriptsize$\pm$0.05 & \cellcolor{NegColor!36} 0.5705\scriptsize$\pm$0.15 & \cellcolor{NegColor!32} 0.6384\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6940\scriptsize$\pm$0.98 & \cellcolor{PosColor!10} 1.3186\scriptsize$\pm$0.68 & \cellcolor{NegColor!14} -0.1393\scriptsize$\pm$8.42 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!31} 0.3480\scriptsize$\pm$0.03 & \cellcolor{PosColor!45} 0.2321\scriptsize$\pm$0.05 & \cellcolor{PosColor!24} 0.5742\scriptsize$\pm$0.15 & \cellcolor{NegColor!47} 0.6365\scriptsize$\pm$0.08 & \cellcolor{PosColor!14} 22.7052\scriptsize$\pm$0.99 & \cellcolor{PosColor!39} 1.3448\scriptsize$\pm$0.66 & \cellcolor{PosColor!67} 3.2020\scriptsize$\pm$50.28 \\
    &$\lambda=1$ & \cellcolor{PosColor!36} 0.3482\scriptsize$\pm$0.03 & \cellcolor{PosColor!58} 0.2331\scriptsize$\pm$0.04 & \cellcolor{PosColor!39} 0.5761\scriptsize$\pm$0.15 & \cellcolor{NegColor!47} 0.6366\scriptsize$\pm$0.08 & \cellcolor{PosColor!26} 22.7331\scriptsize$\pm$0.99 & \cellcolor{PosColor!54} 1.3703\scriptsize$\pm$0.64 & \cellcolor{PosColor!71} 3.6309\scriptsize$\pm$52.76 \\
    &$\lambda=2$ & \cellcolor{PosColor!51} 0.3491\scriptsize$\pm$0.03 & \cellcolor{PosColor!76} 0.2346\scriptsize$\pm$0.04 & \cellcolor{PosColor!49} 0.5778\scriptsize$\pm$0.15 & \cellcolor{NegColor!34} 0.6382\scriptsize$\pm$0.08 & \cellcolor{PosColor!30} 22.7452\scriptsize$\pm$1.00 & \cellcolor{PosColor!61} 1.3868\scriptsize$\pm$0.63 & \cellcolor{PosColor!76} 4.1593\scriptsize$\pm$87.43 \\
    &$\lambda=3$ & \cellcolor{PosColor!37} 0.3483\scriptsize$\pm$0.03 & \cellcolor{PosColor!74} 0.2344\scriptsize$\pm$0.04 & \cellcolor{PosColor!32} 0.5751\scriptsize$\pm$0.15 & \cellcolor{NegColor!32} 0.6385\scriptsize$\pm$0.08 & \cellcolor{PosColor!31} 22.7499\scriptsize$\pm$1.02 & \cellcolor{PosColor!67} 1.4003\scriptsize$\pm$0.62 & \cellcolor{PosColor!77} 4.2865\scriptsize$\pm$85.86 \\
    &$\lambda=4$ & \cellcolor{PosColor!22} 0.3477\scriptsize$\pm$0.03 & \cellcolor{PosColor!58} 0.2330\scriptsize$\pm$0.04 & \cellcolor{PosColor!30} 0.5749\scriptsize$\pm$0.15 & \cellcolor{NegColor!37} 0.6379\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 22.6971\scriptsize$\pm$1.01 & \cellcolor{PosColor!60} 1.3842\scriptsize$\pm$0.62 & \cellcolor{PosColor!59} 2.5324\scriptsize$\pm$64.04 \\
    &$\lambda=8$ & \cellcolor{NegColor!33} 0.3467\scriptsize$\pm$0.03 & \cellcolor{PosColor!21} 0.2312\scriptsize$\pm$0.05 & \cellcolor{NegColor!44} 0.5692\scriptsize$\pm$0.15 & \cellcolor{NegColor!51} 0.6359\scriptsize$\pm$0.09 & \cellcolor{NegColor!51} 22.5421\scriptsize$\pm$1.08 & \cellcolor{PosColor!24} 1.3280\scriptsize$\pm$0.71 & \cellcolor{NegColor!31} -0.6913\scriptsize$\pm$54.37 \\
    &$\lambda=16$ & \cellcolor{NegColor!80} 0.3385\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.2233\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5532\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6192\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 21.9730\scriptsize$\pm$1.28 & \cellcolor{NegColor!80} 1.0087\scriptsize$\pm$1.02 & \cellcolor{NegColor!80} -9.6793\scriptsize$\pm$107.01 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3191\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1986\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5015\scriptsize$\pm$0.17 & \cellcolor{NegColor!80} 0.5607\scriptsize$\pm$0.13 & \cellcolor{NegColor!80} 20.9065\scriptsize$\pm$1.52 & \cellcolor{NegColor!80} 0.2173\scriptsize$\pm$1.35 & \cellcolor{NegColor!80} -27.0412\scriptsize$\pm$135.97 \\
    \bottomrule
  \end{tabular}
}
\newcommand{\tableOtfSDI}{
    \begin{tabular}{@{}c<{\enspace}@{}lcccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    & $\lambda=0$ & \cellcolor{PosColor!0} 0.3304\scriptsize$\pm$0.03 & \cellcolor{PosColor!0} 0.1892\scriptsize$\pm$0.04 & \cellcolor{PosColor!0} 0.5433\scriptsize$\pm$0.14 & \cellcolor{PosColor!0} 0.5742\scriptsize$\pm$0.09 & \cellcolor{PosColor!0} 21.2563\scriptsize$\pm$0.99 & \cellcolor{PosColor!0} -0.0763\scriptsize$\pm$1.00 & \cellcolor{PosColor!0} 0.0000\scriptsize$\pm$0.00 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Attend\&Excite}}} & $\lambda=0.1$ & \cellcolor{PosColor!23} 0.3309\scriptsize$\pm$0.03 & \cellcolor{PosColor!26} 0.1899\scriptsize$\pm$0.04 & \cellcolor{PosColor!13} 0.5437\scriptsize$\pm$0.14 & \cellcolor{NegColor!19} 0.5736\scriptsize$\pm$0.10 & \cellcolor{PosColor!17} 21.2715\scriptsize$\pm$0.99 & \cellcolor{PosColor!12} -0.0718\scriptsize$\pm$1.01 & \cellcolor{PosColor!10} 12.2447\scriptsize$\pm$315.89 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!27} 0.3310\scriptsize$\pm$0.03 & \cellcolor{PosColor!31} 0.1903\scriptsize$\pm$0.04 & \cellcolor{PosColor!31} 0.5455\scriptsize$\pm$0.14 & \cellcolor{PosColor!11} 0.5744\scriptsize$\pm$0.09 & \cellcolor{PosColor!13} 21.2649\scriptsize$\pm$0.99 & \cellcolor{PosColor!22} -0.0621\scriptsize$\pm$1.01 & \cellcolor{PosColor!10} 0.5060\scriptsize$\pm$88.13 \\
    &$\lambda=1$ & \cellcolor{PosColor!40} 0.3317\scriptsize$\pm$0.03 & \cellcolor{PosColor!44} 0.1914\scriptsize$\pm$0.04 & \cellcolor{NegColor!43} 0.5390\scriptsize$\pm$0.15 & \cellcolor{NegColor!12} 0.5740\scriptsize$\pm$0.10 & \cellcolor{PosColor!24} 21.2889\scriptsize$\pm$0.99 & \cellcolor{PosColor!37} -0.0345\scriptsize$\pm$1.02 & \cellcolor{NegColor!10} -10.4363\scriptsize$\pm$225.88 \\
    &$\lambda=2$ & \cellcolor{PosColor!48} 0.3322\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.1908\scriptsize$\pm$0.04 & \cellcolor{NegColor!31} 0.5412\scriptsize$\pm$0.14 & \cellcolor{PosColor!38} 0.5767\scriptsize$\pm$0.09 & \cellcolor{PosColor!23} 21.2844\scriptsize$\pm$1.03 & \cellcolor{PosColor!33} -0.0429\scriptsize$\pm$1.04 & \cellcolor{NegColor!10} -3.3342\scriptsize$\pm$236.96 \\
    &$\lambda=3$ & \cellcolor{PosColor!60} 0.3333\scriptsize$\pm$0.03 & \cellcolor{PosColor!56} 0.1928\scriptsize$\pm$0.05 & \cellcolor{NegColor!48} 0.5380\scriptsize$\pm$0.15 & \cellcolor{PosColor!48} 0.5783\scriptsize$\pm$0.09 & \cellcolor{PosColor!22} 21.2833\scriptsize$\pm$1.02 & \cellcolor{PosColor!52} 0.0061\scriptsize$\pm$1.05 & \cellcolor{PosColor!10} 18.1932\scriptsize$\pm$1061.17 \\
    &$\lambda=4$ & \cellcolor{PosColor!55} 0.3328\scriptsize$\pm$0.03 & \cellcolor{PosColor!63} 0.1938\scriptsize$\pm$0.04 & \cellcolor{NegColor!37} 0.5403\scriptsize$\pm$0.15 & \cellcolor{PosColor!41} 0.5771\scriptsize$\pm$0.09 & \cellcolor{PosColor!21} 21.2816\scriptsize$\pm$1.02 & \cellcolor{PosColor!53} 0.0088\scriptsize$\pm$1.04 & \cellcolor{PosColor!23} 149.0053\scriptsize$\pm$4509.00 \\
    &$\lambda=8$ & \cellcolor{PosColor!57} 0.3330\scriptsize$\pm$0.03 & \cellcolor{PosColor!71} 0.1950\scriptsize$\pm$0.04 & \cellcolor{PosColor!41} 0.5470\scriptsize$\pm$0.14 & \cellcolor{PosColor!67} 0.5821\scriptsize$\pm$0.09 & \cellcolor{PosColor!15} 21.2687\scriptsize$\pm$0.98 & \cellcolor{PosColor!65} 0.0523\scriptsize$\pm$1.03 & \cellcolor{PosColor!51} 762.6912\scriptsize$\pm$21719.88 \\
    &$\lambda=16$ & \cellcolor{PosColor!46} 0.3321\scriptsize$\pm$0.03 & \cellcolor{PosColor!79} 0.1964\scriptsize$\pm$0.04 & \cellcolor{NegColor!28} 0.5415\scriptsize$\pm$0.15 & \cellcolor{PosColor!59} 0.5803\scriptsize$\pm$0.09 & \cellcolor{NegColor!30} 21.2082\scriptsize$\pm$1.02 & \cellcolor{PosColor!64} 0.0491\scriptsize$\pm$1.05 & \cellcolor{PosColor!52} 780.5529\scriptsize$\pm$22303.71 \\
    &$\lambda=32$ & \cellcolor{NegColor!63} 0.3273\scriptsize$\pm$0.03 & \cellcolor{PosColor!38} 0.1909\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.5282\scriptsize$\pm$0.15 & \cellcolor{NegColor!57} 0.5685\scriptsize$\pm$0.10 & \cellcolor{NegColor!77} 20.9339\scriptsize$\pm$1.08 & \cellcolor{NegColor!41} -0.1262\scriptsize$\pm$1.08 & \cellcolor{PosColor!51} 766.6328\scriptsize$\pm$22120.06 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{CONFORM}}} & $\lambda=0.1$ & \cellcolor{PosColor!33} 0.3313\scriptsize$\pm$0.03 & \cellcolor{PosColor!35} 0.1906\scriptsize$\pm$0.04 & \cellcolor{PosColor!12} 0.5436\scriptsize$\pm$0.14 & \cellcolor{PosColor!20} 0.5750\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 21.2699\scriptsize$\pm$0.99 & \cellcolor{PosColor!20} -0.0641\scriptsize$\pm$1.01 & \cellcolor{PosColor!10} 17.5753\scriptsize$\pm$527.26 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!55} 0.3329\scriptsize$\pm$0.03 & \cellcolor{PosColor!39} 0.1910\scriptsize$\pm$0.04 & \cellcolor{NegColor!13} 0.5429\scriptsize$\pm$0.14 & \cellcolor{PosColor!55} 0.5795\scriptsize$\pm$0.09 & \cellcolor{PosColor!30} 21.3057\scriptsize$\pm$0.99 & \cellcolor{PosColor!49} -0.0044\scriptsize$\pm$1.01 & \cellcolor{NegColor!10} -18.9573\scriptsize$\pm$320.75 \\
    &$\lambda=1$ & \cellcolor{PosColor!61} 0.3334\scriptsize$\pm$0.03 & \cellcolor{PosColor!59} 0.1932\scriptsize$\pm$0.04 & \cellcolor{PosColor!29} 0.5451\scriptsize$\pm$0.14 & \cellcolor{PosColor!57} 0.5798\scriptsize$\pm$0.09 & \cellcolor{PosColor!36} 21.3268\scriptsize$\pm$0.99 & \cellcolor{PosColor!60} 0.0345\scriptsize$\pm$0.99 & \cellcolor{NegColor!10} -10.6165\scriptsize$\pm$94.70 \\
    &$\lambda=2$ & \cellcolor{PosColor!75} 0.3348\scriptsize$\pm$0.03 & \cellcolor{PosColor!73} 0.1954\scriptsize$\pm$0.04 & \cellcolor{PosColor!27} 0.5449\scriptsize$\pm$0.14 & \cellcolor{PosColor!73} 0.5834\scriptsize$\pm$0.09 & \cellcolor{PosColor!35} 21.3235\scriptsize$\pm$0.98 & \cellcolor{PosColor!79} 0.1137\scriptsize$\pm$0.99 & \cellcolor{PosColor!80} 1842.0251\scriptsize$\pm$50959.48 \\
    &$\lambda=3$ & \cellcolor{PosColor!65} 0.3337\scriptsize$\pm$0.03 & \cellcolor{PosColor!70} 0.1949\scriptsize$\pm$0.04 & \cellcolor{PosColor!39} 0.5468\scriptsize$\pm$0.15 & \cellcolor{PosColor!80} 0.5863\scriptsize$\pm$0.09 & \cellcolor{PosColor!30} 21.3070\scriptsize$\pm$0.97 & \cellcolor{PosColor!80} 0.1199\scriptsize$\pm$0.98 & \cellcolor{PosColor!58} 960.6383\scriptsize$\pm$26741.72 \\
    &$\lambda=4$ & \cellcolor{PosColor!46} 0.3321\scriptsize$\pm$0.03 & \cellcolor{PosColor!70} 0.1948\scriptsize$\pm$0.04 & \cellcolor{PosColor!32} 0.5456\scriptsize$\pm$0.15 & \cellcolor{PosColor!78} 0.5848\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 21.2620\scriptsize$\pm$0.96 & \cellcolor{PosColor!75} 0.0952\scriptsize$\pm$1.02 & \cellcolor{PosColor!71} 1453.7221\scriptsize$\pm$40548.03 \\
    &$\lambda=8$ & \cellcolor{NegColor!45} 0.3289\scriptsize$\pm$0.03 & \cellcolor{PosColor!44} 0.1914\scriptsize$\pm$0.05 & \cellcolor{NegColor!76} 0.5303\scriptsize$\pm$0.15 & \cellcolor{PosColor!25} 0.5753\scriptsize$\pm$0.09 & \cellcolor{NegColor!68} 21.0058\scriptsize$\pm$1.00 & \cellcolor{PosColor!40} -0.0270\scriptsize$\pm$1.04 & \cellcolor{NegColor!69} -1359.3503\scriptsize$\pm$37540.93 \\
    &$\lambda=16$ & \cellcolor{NegColor!80} 0.3163\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.1741\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.4961\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.5374\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 20.3467\scriptsize$\pm$1.23 & \cellcolor{NegColor!80} -0.4981\scriptsize$\pm$1.12 & \cellcolor{NegColor!79} -1811.5944\scriptsize$\pm$49377.24 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.2803\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.1287\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.3859\scriptsize$\pm$0.20 & \cellcolor{NegColor!80} 0.4273\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 19.2777\scriptsize$\pm$1.34 & \cellcolor{NegColor!80} -1.4303\scriptsize$\pm$0.97 & \cellcolor{NegColor!80} -2355.0713\scriptsize$\pm$63357.43 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Divide\&Bind}}} & $\lambda=0.1$ & \cellcolor{PosColor!35} 0.3314\scriptsize$\pm$0.03 & \cellcolor{PosColor!29} 0.1902\scriptsize$\pm$0.04 & \cellcolor{NegColor!13} 0.5429\scriptsize$\pm$0.14 & \cellcolor{PosColor!13} 0.5745\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 21.2699\scriptsize$\pm$0.99 & \cellcolor{PosColor!19} -0.0657\scriptsize$\pm$1.00 & \cellcolor{NegColor!10} -26.2349\scriptsize$\pm$823.24 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!35} 0.3314\scriptsize$\pm$0.03 & \cellcolor{PosColor!30} 0.1902\scriptsize$\pm$0.04 & \cellcolor{PosColor!31} 0.5455\scriptsize$\pm$0.14 & \cellcolor{PosColor!38} 0.5767\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 21.2592\scriptsize$\pm$1.00 & \cellcolor{PosColor!42} -0.0238\scriptsize$\pm$1.02 & \cellcolor{NegColor!10} -11.0517\scriptsize$\pm$383.10 \\
    &$\lambda=1$ & \cellcolor{PosColor!56} 0.3329\scriptsize$\pm$0.03 & \cellcolor{PosColor!41} 0.1911\scriptsize$\pm$0.04 & \cellcolor{PosColor!42} 0.5473\scriptsize$\pm$0.14 & \cellcolor{PosColor!47} 0.5781\scriptsize$\pm$0.09 & \cellcolor{PosColor!27} 21.2959\scriptsize$\pm$0.97 & \cellcolor{PosColor!55} 0.0173\scriptsize$\pm$1.02 & \cellcolor{NegColor!10} -5.5725\scriptsize$\pm$159.90 \\
    &$\lambda=2$ & \cellcolor{PosColor!58} 0.3331\scriptsize$\pm$0.03 & \cellcolor{PosColor!58} 0.1931\scriptsize$\pm$0.04 & \cellcolor{PosColor!13} 0.5437\scriptsize$\pm$0.15 & \cellcolor{PosColor!54} 0.5792\scriptsize$\pm$0.09 & \cellcolor{PosColor!23} 21.2863\scriptsize$\pm$0.99 & \cellcolor{PosColor!66} 0.0577\scriptsize$\pm$1.01 & \cellcolor{NegColor!10} -1.0387\scriptsize$\pm$493.01 \\
    &$\lambda=3$ & \cellcolor{PosColor!56} 0.3329\scriptsize$\pm$0.03 & \cellcolor{PosColor!62} 0.1936\scriptsize$\pm$0.04 & \cellcolor{NegColor!53} 0.5371\scriptsize$\pm$0.15 & \cellcolor{PosColor!68} 0.5822\scriptsize$\pm$0.09 & \cellcolor{PosColor!30} 21.3043\scriptsize$\pm$0.99 & \cellcolor{PosColor!66} 0.0578\scriptsize$\pm$1.01 & \cellcolor{NegColor!39} -445.5655\scriptsize$\pm$11554.22 \\
    &$\lambda=4$ & \cellcolor{PosColor!76} 0.3350\scriptsize$\pm$0.03 & \cellcolor{PosColor!77} 0.1961\scriptsize$\pm$0.04 & \cellcolor{PosColor!19} 0.5441\scriptsize$\pm$0.14 & \cellcolor{PosColor!66} 0.5817\scriptsize$\pm$0.09 & \cellcolor{PosColor!31} 21.3085\scriptsize$\pm$0.99 & \cellcolor{PosColor!78} 0.1081\scriptsize$\pm$1.02 & \cellcolor{PosColor!79} 1794.9343\scriptsize$\pm$49951.59 \\
    &$\lambda=8$ & \cellcolor{PosColor!80} 0.3364\scriptsize$\pm$0.03 & \cellcolor{PosColor!80} 0.1985\scriptsize$\pm$0.05 & \cellcolor{PosColor!49} 0.5487\scriptsize$\pm$0.14 & \cellcolor{PosColor!80} 0.5884\scriptsize$\pm$0.09 & \cellcolor{PosColor!37} 21.3312\scriptsize$\pm$1.01 & \cellcolor{PosColor!80} 0.1758\scriptsize$\pm$1.04 & \cellcolor{NegColor!80} -2266.3661\scriptsize$\pm$61623.87 \\
    &$\lambda=16$ & \cellcolor{PosColor!78} 0.3352\scriptsize$\pm$0.03 & \cellcolor{PosColor!80} 0.1970\scriptsize$\pm$0.05 & \cellcolor{NegColor!55} 0.5365\scriptsize$\pm$0.15 & \cellcolor{PosColor!68} 0.5823\scriptsize$\pm$0.09 & \cellcolor{NegColor!35} 21.1888\scriptsize$\pm$1.05 & \cellcolor{PosColor!77} 0.1052\scriptsize$\pm$1.08 & \cellcolor{NegColor!80} -2170.6946\scriptsize$\pm$59219.02 \\
    &$\lambda=32$ & \cellcolor{NegColor!53} 0.3283\scriptsize$\pm$0.03 & \cellcolor{PosColor!47} 0.1917\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5232\scriptsize$\pm$0.14 & \cellcolor{NegColor!47} 0.5703\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 20.8602\scriptsize$\pm$1.10 & \cellcolor{NegColor!45} -0.1387\scriptsize$\pm$1.12 & \cellcolor{NegColor!77} -1720.9210\scriptsize$\pm$46815.13 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{FOCUS(Ours)}}} & $\lambda=0.1$ & \cellcolor{PosColor!25} 0.3309\scriptsize$\pm$0.03 & \cellcolor{PosColor!26} 0.1899\scriptsize$\pm$0.04 & \cellcolor{NegColor!28} 0.5416\scriptsize$\pm$0.14 & \cellcolor{PosColor!30} 0.5758\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 21.2707\scriptsize$\pm$0.99 & \cellcolor{PosColor!23} -0.0601\scriptsize$\pm$1.01 & \cellcolor{PosColor!10} 30.7417\scriptsize$\pm$883.40 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!39} 0.3316\scriptsize$\pm$0.03 & \cellcolor{PosColor!32} 0.1904\scriptsize$\pm$0.04 & \cellcolor{NegColor!22} 0.5422\scriptsize$\pm$0.14 & \cellcolor{PosColor!50} 0.5785\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 21.2703\scriptsize$\pm$1.00 & \cellcolor{PosColor!32} -0.0456\scriptsize$\pm$1.01 & \cellcolor{PosColor!10} 0.6929\scriptsize$\pm$208.23 \\
    &$\lambda=1$ & \cellcolor{PosColor!49} 0.3323\scriptsize$\pm$0.03 & \cellcolor{PosColor!37} 0.1908\scriptsize$\pm$0.04 & \cellcolor{PosColor!27} 0.5449\scriptsize$\pm$0.14 & \cellcolor{PosColor!55} 0.5794\scriptsize$\pm$0.09 & \cellcolor{PosColor!27} 21.2957\scriptsize$\pm$1.00 & \cellcolor{PosColor!41} -0.0255\scriptsize$\pm$1.00 & \cellcolor{PosColor!10} 0.8656\scriptsize$\pm$276.67 \\
    &$\lambda=2$ & \cellcolor{PosColor!52} 0.3326\scriptsize$\pm$0.03 & \cellcolor{PosColor!52} 0.1924\scriptsize$\pm$0.04 & \cellcolor{NegColor!36} 0.5403\scriptsize$\pm$0.15 & \cellcolor{PosColor!28} 0.5756\scriptsize$\pm$0.09 & \cellcolor{PosColor!23} 21.2865\scriptsize$\pm$0.96 & \cellcolor{PosColor!56} 0.0193\scriptsize$\pm$0.99 & \cellcolor{PosColor!15} 63.3962\scriptsize$\pm$2171.17 \\
    &$\lambda=3$ & \cellcolor{PosColor!61} 0.3334\scriptsize$\pm$0.03 & \cellcolor{PosColor!56} 0.1928\scriptsize$\pm$0.04 & \cellcolor{PosColor!34} 0.5459\scriptsize$\pm$0.15 & \cellcolor{PosColor!53} 0.5791\scriptsize$\pm$0.09 & \cellcolor{PosColor!33} 21.3168\scriptsize$\pm$0.97 & \cellcolor{PosColor!62} 0.0399\scriptsize$\pm$1.00 & \cellcolor{PosColor!11} 37.3881\scriptsize$\pm$1396.57 \\
    &$\lambda=4$ & \cellcolor{PosColor!60} 0.3332\scriptsize$\pm$0.03 & \cellcolor{PosColor!60} 0.1934\scriptsize$\pm$0.04 & \cellcolor{NegColor!22} 0.5422\scriptsize$\pm$0.15 & \cellcolor{PosColor!60} 0.5805\scriptsize$\pm$0.09 & \cellcolor{PosColor!27} 21.2966\scriptsize$\pm$0.98 & \cellcolor{PosColor!72} 0.0813\scriptsize$\pm$1.02 & \cellcolor{PosColor!10} 5.4646\scriptsize$\pm$272.59 \\
    &$\lambda=8$ & \cellcolor{PosColor!54} 0.3327\scriptsize$\pm$0.03 & \cellcolor{PosColor!72} 0.1952\scriptsize$\pm$0.04 & \cellcolor{NegColor!13} 0.5429\scriptsize$\pm$0.14 & \cellcolor{PosColor!73} 0.5834\scriptsize$\pm$0.09 & \cellcolor{PosColor!27} 21.2977\scriptsize$\pm$0.99 & \cellcolor{PosColor!80} 0.1173\scriptsize$\pm$1.02 & \cellcolor{PosColor!80} 1862.0311\scriptsize$\pm$51706.75 \\
    &$\lambda=16$ & \cellcolor{PosColor!44} 0.3320\scriptsize$\pm$0.03 & \cellcolor{PosColor!77} 0.1960\scriptsize$\pm$0.05 & \cellcolor{NegColor!41} 0.5396\scriptsize$\pm$0.15 & \cellcolor{PosColor!59} 0.5803\scriptsize$\pm$0.09 & \cellcolor{NegColor!47} 21.1375\scriptsize$\pm$1.01 & \cellcolor{PosColor!72} 0.0833\scriptsize$\pm$1.05 & \cellcolor{PosColor!73} 1523.1951\scriptsize$\pm$42291.86 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3250\scriptsize$\pm$0.03 & \cellcolor{PosColor!25} 0.1899\scriptsize$\pm$0.05 & \cellcolor{NegColor!79} 0.5294\scriptsize$\pm$0.15 & \cellcolor{NegColor!59} 0.5681\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 20.8645\scriptsize$\pm$1.01 & \cellcolor{NegColor!32} -0.1077\scriptsize$\pm$1.10 & \cellcolor{PosColor!49} 698.9492\scriptsize$\pm$19590.17 \\
    \bottomrule
  \end{tabular}
}

\newcommand{\tableOtfFLUX}{\begin{tabular}{@{}c<{\enspace}@{}lcccccc|cc@{}}\toprule
    & \textbf{Lambda} & \textbf{CLIP  I-T$\uparrow$} & \textbf{SigLIP-2 I-T$\uparrow$} & \textbf{BLIP T-T$\uparrow$} & \textbf{Qwen2 T-T$\uparrow$} & \textbf{PickScore I-T$\uparrow$} & \textbf{ImgRew I-T$\uparrow$} & \textbf{Composite$\uparrow$} \\
    \midrule
    & $\lambda=0$ & \cellcolor{PosColor!0} 0.3449\scriptsize$\pm$0.03 & \cellcolor{PosColor!0} 0.2271\scriptsize$\pm$0.05 & \cellcolor{PosColor!0} 0.5739\scriptsize$\pm$0.15 & \cellcolor{PosColor!0} 0.6300\scriptsize$\pm$0.09 & \cellcolor{PosColor!0} 23.4234\scriptsize$\pm$1.03 & \cellcolor{PosColor!0} 1.2970\scriptsize$\pm$0.66 & \cellcolor{PosColor!0} 0.0000\scriptsize$\pm$0.00 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Attend\&Excite}}} & $\lambda=0.1$ & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2271\scriptsize$\pm$0.05 & \cellcolor{NegColor!21} 0.5732\scriptsize$\pm$0.15 & \cellcolor{NegColor!17} 0.6294\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4272\scriptsize$\pm$1.03 & \cellcolor{NegColor!10} 1.2970\scriptsize$\pm$0.66 & \cellcolor{PosColor!12} 0.0806\scriptsize$\pm$8.84 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!14} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2272\scriptsize$\pm$0.05 & \cellcolor{NegColor!45} 0.5706\scriptsize$\pm$0.15 & \cellcolor{NegColor!17} 0.6294\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4223\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.2970\scriptsize$\pm$0.66 & \cellcolor{NegColor!19} -0.1954\scriptsize$\pm$14.62 \\
    &$\lambda=1$ & \cellcolor{PosColor!14} 0.3451\scriptsize$\pm$0.03 & \cellcolor{NegColor!10} 0.2270\scriptsize$\pm$0.05 & \cellcolor{NegColor!48} 0.5702\scriptsize$\pm$0.15 & \cellcolor{PosColor!37} 0.6328\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4221\scriptsize$\pm$1.04 & \cellcolor{NegColor!13} 1.2919\scriptsize$\pm$0.67 & \cellcolor{PosColor!19} 0.1986\scriptsize$\pm$14.34 \\
    &$\lambda=2$ & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2271\scriptsize$\pm$0.05 & \cellcolor{NegColor!38} 0.5716\scriptsize$\pm$0.15 & \cellcolor{PosColor!29} 0.6317\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4240\scriptsize$\pm$1.05 & \cellcolor{PosColor!11} 1.3006\scriptsize$\pm$0.66 & \cellcolor{PosColor!36} 0.6700\scriptsize$\pm$19.00 \\
    &$\lambda=3$ & \cellcolor{NegColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{NegColor!18} 0.2267\scriptsize$\pm$0.05 & \cellcolor{NegColor!51} 0.5696\scriptsize$\pm$0.15 & \cellcolor{NegColor!17} 0.6294\scriptsize$\pm$0.08 & \cellcolor{NegColor!15} 23.4095\scriptsize$\pm$1.03 & \cellcolor{NegColor!10} 1.2954\scriptsize$\pm$0.67 & \cellcolor{NegColor!30} -0.4855\scriptsize$\pm$31.68 \\
    &$\lambda=4$ & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{NegColor!26} 0.2264\scriptsize$\pm$0.05 & \cellcolor{NegColor!47} 0.5703\scriptsize$\pm$0.15 & \cellcolor{NegColor!40} 0.6267\scriptsize$\pm$0.09 & \cellcolor{NegColor!19} 23.4006\scriptsize$\pm$1.04 & \cellcolor{NegColor!31} 1.2706\scriptsize$\pm$0.70 & \cellcolor{NegColor!60} -1.8820\scriptsize$\pm$39.53 \\
    &$\lambda=8$ & \cellcolor{NegColor!22} 0.3445\scriptsize$\pm$0.03 & \cellcolor{NegColor!30} 0.2261\scriptsize$\pm$0.05 & \cellcolor{NegColor!69} 0.5661\scriptsize$\pm$0.15 & \cellcolor{PosColor!20} 0.6309\scriptsize$\pm$0.08 & \cellcolor{NegColor!29} 23.3708\scriptsize$\pm$1.03 & \cellcolor{NegColor!22} 1.2828\scriptsize$\pm$0.67 & \cellcolor{NegColor!54} -1.5221\scriptsize$\pm$46.19 \\
    &$\lambda=16$ & \cellcolor{NegColor!46} 0.3430\scriptsize$\pm$0.03 & \cellcolor{NegColor!51} 0.2242\scriptsize$\pm$0.05 & \cellcolor{NegColor!37} 0.5716\scriptsize$\pm$0.14 & \cellcolor{PosColor!14} 0.6304\scriptsize$\pm$0.09 & \cellcolor{NegColor!52} 23.2549\scriptsize$\pm$1.11 & \cellcolor{NegColor!41} 1.2494\scriptsize$\pm$0.70 & \cellcolor{PosColor!58} 1.7595\scriptsize$\pm$67.56 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3363\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.2167\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5608\scriptsize$\pm$0.15 & \cellcolor{NegColor!80} 0.6131\scriptsize$\pm$0.10 & \cellcolor{NegColor!80} 22.6878\scriptsize$\pm$1.47 & \cellcolor{NegColor!80} 1.0166\scriptsize$\pm$0.95 & \cellcolor{NegColor!80} -4.0922\scriptsize$\pm$55.70 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{CONFORM}}} & $\lambda=0.1$ & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2271\scriptsize$\pm$0.05 & \cellcolor{NegColor!30} 0.5725\scriptsize$\pm$0.15 & \cellcolor{PosColor!45} 0.6342\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4247\scriptsize$\pm$1.03 & \cellcolor{PosColor!14} 1.3024\scriptsize$\pm$0.66 & \cellcolor{PosColor!45} 1.0434\scriptsize$\pm$13.50 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!13} 0.3451\scriptsize$\pm$0.03 & \cellcolor{NegColor!10} 0.2270\scriptsize$\pm$0.05 & \cellcolor{NegColor!30} 0.5724\scriptsize$\pm$0.15 & \cellcolor{PosColor!24} 0.6312\scriptsize$\pm$0.09 & \cellcolor{NegColor!10} 23.4194\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.2978\scriptsize$\pm$0.66 & \cellcolor{PosColor!33} 0.5613\scriptsize$\pm$13.56 \\
    &$\lambda=1$ & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{NegColor!22} 0.2266\scriptsize$\pm$0.05 & \cellcolor{NegColor!53} 0.5694\scriptsize$\pm$0.15 & \cellcolor{NegColor!10} 0.6299\scriptsize$\pm$0.08 & \cellcolor{NegColor!13} 23.4133\scriptsize$\pm$1.03 & \cellcolor{NegColor!18} 1.2874\scriptsize$\pm$0.67 & \cellcolor{PosColor!21} 0.2332\scriptsize$\pm$15.24 \\
    &$\lambda=2$ & \cellcolor{PosColor!10} 0.3449\scriptsize$\pm$0.03 & \cellcolor{NegColor!21} 0.2266\scriptsize$\pm$0.05 & \cellcolor{NegColor!60} 0.5679\scriptsize$\pm$0.15 & \cellcolor{PosColor!24} 0.6312\scriptsize$\pm$0.09 & \cellcolor{NegColor!13} 23.4135\scriptsize$\pm$1.03 & \cellcolor{NegColor!19} 1.2864\scriptsize$\pm$0.68 & \cellcolor{PosColor!27} 0.3825\scriptsize$\pm$16.61 \\
    &$\lambda=3$ & \cellcolor{NegColor!12} 0.3448\scriptsize$\pm$0.03 & \cellcolor{NegColor!22} 0.2266\scriptsize$\pm$0.05 & \cellcolor{NegColor!55} 0.5689\scriptsize$\pm$0.15 & \cellcolor{PosColor!30} 0.6319\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4171\scriptsize$\pm$1.02 & \cellcolor{NegColor!21} 1.2842\scriptsize$\pm$0.68 & \cellcolor{PosColor!23} 0.2884\scriptsize$\pm$17.10 \\
    &$\lambda=4$ & \cellcolor{NegColor!10} 0.3448\scriptsize$\pm$0.03 & \cellcolor{NegColor!23} 0.2265\scriptsize$\pm$0.05 & \cellcolor{NegColor!49} 0.5699\scriptsize$\pm$0.15 & \cellcolor{PosColor!26} 0.6314\scriptsize$\pm$0.08 & \cellcolor{NegColor!17} 23.4041\scriptsize$\pm$1.02 & \cellcolor{NegColor!23} 1.2824\scriptsize$\pm$0.67 & \cellcolor{PosColor!35} 0.6268\scriptsize$\pm$21.74 \\
    &$\lambda=8$ & \cellcolor{NegColor!38} 0.3436\scriptsize$\pm$0.03 & \cellcolor{NegColor!41} 0.2252\scriptsize$\pm$0.05 & \cellcolor{NegColor!28} 0.5726\scriptsize$\pm$0.15 & \cellcolor{PosColor!32} 0.6321\scriptsize$\pm$0.09 & \cellcolor{NegColor!32} 23.3574\scriptsize$\pm$1.03 & \cellcolor{NegColor!42} 1.2461\scriptsize$\pm$0.70 & \cellcolor{PosColor!54} 1.5114\scriptsize$\pm$26.28 \\
    &$\lambda=16$ & \cellcolor{NegColor!53} 0.3423\scriptsize$\pm$0.03 & \cellcolor{NegColor!56} 0.2236\scriptsize$\pm$0.05 & \cellcolor{NegColor!23} 0.5730\scriptsize$\pm$0.15 & \cellcolor{NegColor!42} 0.6264\scriptsize$\pm$0.09 & \cellcolor{NegColor!50} 23.2630\scriptsize$\pm$1.00 & \cellcolor{NegColor!56} 1.2100\scriptsize$\pm$0.70 & \cellcolor{PosColor!46} 1.1180\scriptsize$\pm$48.29 \\
    &$\lambda=32$ & \cellcolor{NegColor!74} 0.3399\scriptsize$\pm$0.03 & \cellcolor{NegColor!75} 0.2208\scriptsize$\pm$0.05 & \cellcolor{NegColor!69} 0.5660\scriptsize$\pm$0.15 & \cellcolor{NegColor!70} 0.6199\scriptsize$\pm$0.09 & \cellcolor{NegColor!80} 23.0017\scriptsize$\pm$1.05 & \cellcolor{NegColor!80} 1.0908\scriptsize$\pm$0.77 & \cellcolor{NegColor!37} -0.7059\scriptsize$\pm$59.28 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Divide\&Bind}}} & $\lambda=0.1$ & \cellcolor{PosColor!20} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2272\scriptsize$\pm$0.05 & \cellcolor{NegColor!25} 0.5729\scriptsize$\pm$0.15 & \cellcolor{PosColor!16} 0.6306\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4246\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.2974\scriptsize$\pm$0.67 & \cellcolor{PosColor!31} 0.5098\scriptsize$\pm$10.16 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!22} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!19} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!50} 0.5699\scriptsize$\pm$0.15 & \cellcolor{PosColor!33} 0.6323\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4224\scriptsize$\pm$1.04 & \cellcolor{PosColor!11} 1.3003\scriptsize$\pm$0.67 & \cellcolor{PosColor!32} 0.5282\scriptsize$\pm$10.97 \\
    &$\lambda=1$ & \cellcolor{PosColor!21} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2272\scriptsize$\pm$0.05 & \cellcolor{PosColor!10} 0.5740\scriptsize$\pm$0.15 & \cellcolor{PosColor!49} 0.6349\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4285\scriptsize$\pm$1.03 & \cellcolor{NegColor!10} 1.2964\scriptsize$\pm$0.67 & \cellcolor{PosColor!40} 0.8453\scriptsize$\pm$11.31 \\
    &$\lambda=2$ & \cellcolor{PosColor!20} 0.3452\scriptsize$\pm$0.03 & \cellcolor{NegColor!14} 0.2269\scriptsize$\pm$0.05 & \cellcolor{NegColor!37} 0.5717\scriptsize$\pm$0.15 & \cellcolor{PosColor!47} 0.6345\scriptsize$\pm$0.08 & \cellcolor{PosColor!11} 23.4308\scriptsize$\pm$1.03 & \cellcolor{NegColor!17} 1.2892\scriptsize$\pm$0.68 & \cellcolor{PosColor!31} 0.5145\scriptsize$\pm$18.48 \\
    &$\lambda=3$ & \cellcolor{PosColor!23} 0.3454\scriptsize$\pm$0.03 & \cellcolor{PosColor!11} 0.2272\scriptsize$\pm$0.05 & \cellcolor{PosColor!12} 0.5742\scriptsize$\pm$0.15 & \cellcolor{PosColor!38} 0.6330\scriptsize$\pm$0.09 & \cellcolor{PosColor!13} 23.4335\scriptsize$\pm$1.02 & \cellcolor{NegColor!18} 1.2876\scriptsize$\pm$0.68 & \cellcolor{PosColor!33} 0.5889\scriptsize$\pm$21.60 \\
    &$\lambda=4$ & \cellcolor{PosColor!21} 0.3453\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2272\scriptsize$\pm$0.05 & \cellcolor{NegColor!32} 0.5722\scriptsize$\pm$0.15 & \cellcolor{PosColor!38} 0.6330\scriptsize$\pm$0.08 & \cellcolor{PosColor!16} 23.4395\scriptsize$\pm$1.02 & \cellcolor{NegColor!11} 1.2939\scriptsize$\pm$0.67 & \cellcolor{PosColor!56} 1.6352\scriptsize$\pm$44.00 \\
    &$\lambda=8$ & \cellcolor{PosColor!14} 0.3451\scriptsize$\pm$0.03 & \cellcolor{NegColor!25} 0.2264\scriptsize$\pm$0.05 & \cellcolor{NegColor!43} 0.5709\scriptsize$\pm$0.15 & \cellcolor{PosColor!17} 0.6307\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4232\scriptsize$\pm$1.03 & \cellcolor{NegColor!19} 1.2865\scriptsize$\pm$0.68 & \cellcolor{PosColor!47} 1.1421\scriptsize$\pm$52.58 \\
    &$\lambda=16$ & \cellcolor{NegColor!38} 0.3436\scriptsize$\pm$0.03 & \cellcolor{NegColor!37} 0.2256\scriptsize$\pm$0.05 & \cellcolor{NegColor!29} 0.5725\scriptsize$\pm$0.14 & \cellcolor{NegColor!34} 0.6277\scriptsize$\pm$0.09 & \cellcolor{NegColor!31} 23.3616\scriptsize$\pm$1.03 & \cellcolor{NegColor!37} 1.2593\scriptsize$\pm$0.69 & \cellcolor{PosColor!46} 1.1282\scriptsize$\pm$61.75 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3375\scriptsize$\pm$0.04 & \cellcolor{NegColor!80} 0.2147\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.5511\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.6034\scriptsize$\pm$0.12 & \cellcolor{NegColor!80} 22.9019\scriptsize$\pm$1.53 & \cellcolor{NegColor!80} 1.0226\scriptsize$\pm$0.99 & \cellcolor{NegColor!80} -3.7637\scriptsize$\pm$60.17 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{Self-Cross Guidance}}} & $\lambda=0.1$ & \cellcolor{PosColor!17} 0.3452\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2272\scriptsize$\pm$0.05 & \cellcolor{NegColor!20} 0.5733\scriptsize$\pm$0.15 & \cellcolor{NegColor!18} 0.6294\scriptsize$\pm$0.09 & \cellcolor{PosColor!10} 23.4286\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.2973\scriptsize$\pm$0.67 & \cellcolor{PosColor!10} 0.0439\scriptsize$\pm$8.03 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2271\scriptsize$\pm$0.05 & \cellcolor{PosColor!59} 0.5795\scriptsize$\pm$0.15 & \cellcolor{PosColor!30} 0.6319\scriptsize$\pm$0.08 & \cellcolor{PosColor!12} 23.4323\scriptsize$\pm$1.03 & \cellcolor{PosColor!14} 1.3026\scriptsize$\pm$0.66 & \cellcolor{PosColor!29} 0.4521\scriptsize$\pm$13.95 \\
    &$\lambda=1$ & \cellcolor{PosColor!16} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!20} 0.2275\scriptsize$\pm$0.05 & \cellcolor{NegColor!18} 0.5734\scriptsize$\pm$0.15 & \cellcolor{PosColor!31} 0.6320\scriptsize$\pm$0.09 & \cellcolor{PosColor!16} 23.4400\scriptsize$\pm$1.02 & \cellcolor{PosColor!19} 1.3072\scriptsize$\pm$0.65 & \cellcolor{PosColor!61} 1.9744\scriptsize$\pm$28.28 \\
    &$\lambda=2$ & \cellcolor{NegColor!11} 0.3448\scriptsize$\pm$0.03 & \cellcolor{NegColor!15} 0.2268\scriptsize$\pm$0.05 & \cellcolor{NegColor!33} 0.5722\scriptsize$\pm$0.15 & \cellcolor{PosColor!10} 0.6302\scriptsize$\pm$0.09 & \cellcolor{PosColor!11} 23.4312\scriptsize$\pm$1.02 & \cellcolor{NegColor!10} 1.2963\scriptsize$\pm$0.66 & \cellcolor{PosColor!60} 1.9200\scriptsize$\pm$31.86 \\
    &$\lambda=3$ & \cellcolor{NegColor!14} 0.3447\scriptsize$\pm$0.03 & \cellcolor{NegColor!20} 0.2266\scriptsize$\pm$0.05 & \cellcolor{NegColor!33} 0.5722\scriptsize$\pm$0.15 & \cellcolor{PosColor!18} 0.6307\scriptsize$\pm$0.09 & \cellcolor{NegColor!10} 23.4225\scriptsize$\pm$1.01 & \cellcolor{NegColor!16} 1.2903\scriptsize$\pm$0.68 & \cellcolor{PosColor!42} 0.9173\scriptsize$\pm$37.31 \\
    &$\lambda=4$ & \cellcolor{NegColor!32} 0.3439\scriptsize$\pm$0.03 & \cellcolor{NegColor!26} 0.2263\scriptsize$\pm$0.05 & \cellcolor{NegColor!20} 0.5733\scriptsize$\pm$0.15 & \cellcolor{PosColor!23} 0.6311\scriptsize$\pm$0.08 & \cellcolor{NegColor!10} 23.4182\scriptsize$\pm$1.00 & \cellcolor{NegColor!19} 1.2872\scriptsize$\pm$0.67 & \cellcolor{PosColor!45} 1.0579\scriptsize$\pm$30.83 \\
    &$\lambda=8$ & \cellcolor{NegColor!39} 0.3435\scriptsize$\pm$0.03 & \cellcolor{NegColor!40} 0.2253\scriptsize$\pm$0.05 & \cellcolor{NegColor!65} 0.5670\scriptsize$\pm$0.15 & \cellcolor{NegColor!30} 0.6282\scriptsize$\pm$0.09 & \cellcolor{NegColor!31} 23.3642\scriptsize$\pm$1.01 & \cellcolor{NegColor!44} 1.2435\scriptsize$\pm$0.73 & \cellcolor{NegColor!75} -2.9671\scriptsize$\pm$77.16 \\
    &$\lambda=16$ & \cellcolor{NegColor!80} 0.3386\scriptsize$\pm$0.03 & \cellcolor{NegColor!80} 0.2192\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.5587\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 0.6140\scriptsize$\pm$0.10 & \cellcolor{NegColor!77} 23.0488\scriptsize$\pm$1.16 & \cellcolor{NegColor!74} 1.1425\scriptsize$\pm$0.80 & \cellcolor{NegColor!80} -4.8268\scriptsize$\pm$67.05 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3042\scriptsize$\pm$0.06 & \cellcolor{NegColor!80} 0.1735\scriptsize$\pm$0.08 & \cellcolor{NegColor!80} 0.4713\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.5246\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 21.0396\scriptsize$\pm$2.13 & \cellcolor{NegColor!80} 0.0845\scriptsize$\pm$1.44 & \cellcolor{NegColor!80} -27.1189\scriptsize$\pm$83.54 \\
    \midrule
    \multirow{9}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & $\lambda=0.1$ & \cellcolor{PosColor!16} 0.3451\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2272\scriptsize$\pm$0.05 & \cellcolor{NegColor!30} 0.5725\scriptsize$\pm$0.15 & \cellcolor{PosColor!19} 0.6308\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4274\scriptsize$\pm$1.03 & \cellcolor{PosColor!10} 1.2982\scriptsize$\pm$0.67 & \cellcolor{PosColor!20} 0.2099\scriptsize$\pm$5.98 \\
    &$\lambda=0.5$ & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2272\scriptsize$\pm$0.05 & \cellcolor{PosColor!15} 0.5743\scriptsize$\pm$0.15 & \cellcolor{PosColor!50} 0.6352\scriptsize$\pm$0.08 & \cellcolor{PosColor!13} 23.4336\scriptsize$\pm$1.02 & \cellcolor{PosColor!11} 1.3003\scriptsize$\pm$0.66 & \cellcolor{PosColor!36} 0.6785\scriptsize$\pm$19.58 \\
    &$\lambda=1$ & \cellcolor{PosColor!10} 0.3450\scriptsize$\pm$0.03 & \cellcolor{PosColor!10} 0.2271\scriptsize$\pm$0.05 & \cellcolor{NegColor!33} 0.5721\scriptsize$\pm$0.15 & \cellcolor{PosColor!39} 0.6332\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4297\scriptsize$\pm$1.03 & \cellcolor{PosColor!18} 1.3063\scriptsize$\pm$0.65 & \cellcolor{PosColor!39} 0.7895\scriptsize$\pm$26.93 \\
    &$\lambda=2$ & \cellcolor{NegColor!19} 0.3446\scriptsize$\pm$0.03 & \cellcolor{NegColor!16} 0.2268\scriptsize$\pm$0.05 & \cellcolor{PosColor!11} 0.5741\scriptsize$\pm$0.14 & \cellcolor{PosColor!35} 0.6326\scriptsize$\pm$0.08 & \cellcolor{PosColor!10} 23.4274\scriptsize$\pm$1.02 & \cellcolor{NegColor!14} 1.2913\scriptsize$\pm$0.67 & \cellcolor{PosColor!61} 1.9712\scriptsize$\pm$31.77 \\
    &$\lambda=3$ & \cellcolor{NegColor!25} 0.3443\scriptsize$\pm$0.03 & \cellcolor{NegColor!20} 0.2266\scriptsize$\pm$0.05 & \cellcolor{NegColor!21} 0.5732\scriptsize$\pm$0.14 & \cellcolor{PosColor!11} 0.6303\scriptsize$\pm$0.09 & \cellcolor{NegColor!11} 23.4153\scriptsize$\pm$1.01 & \cellcolor{NegColor!22} 1.2835\scriptsize$\pm$0.67 & \cellcolor{PosColor!57} 1.7279\scriptsize$\pm$33.48 \\
    &$\lambda=4$ & \cellcolor{NegColor!25} 0.3443\scriptsize$\pm$0.03 & \cellcolor{NegColor!30} 0.2261\scriptsize$\pm$0.05 & \cellcolor{NegColor!10} 0.5738\scriptsize$\pm$0.15 & \cellcolor{NegColor!38} 0.6270\scriptsize$\pm$0.08 & \cellcolor{NegColor!20} 23.3987\scriptsize$\pm$1.00 & \cellcolor{NegColor!31} 1.2708\scriptsize$\pm$0.67 & \cellcolor{PosColor!38} 0.7435\scriptsize$\pm$34.00 \\
    &$\lambda=8$ & \cellcolor{NegColor!32} 0.3439\scriptsize$\pm$0.03 & \cellcolor{NegColor!37} 0.2256\scriptsize$\pm$0.05 & \cellcolor{NegColor!44} 0.5707\scriptsize$\pm$0.15 & \cellcolor{PosColor!26} 0.6314\scriptsize$\pm$0.09 & \cellcolor{NegColor!35} 23.3462\scriptsize$\pm$1.01 & \cellcolor{NegColor!35} 1.2625\scriptsize$\pm$0.69 & \cellcolor{PosColor!23} 0.2671\scriptsize$\pm$51.87 \\
    &$\lambda=16$ & \cellcolor{NegColor!77} 0.3395\scriptsize$\pm$0.03 & \cellcolor{NegColor!75} 0.2208\scriptsize$\pm$0.05 & \cellcolor{NegColor!64} 0.5671\scriptsize$\pm$0.15 & \cellcolor{NegColor!66} 0.6211\scriptsize$\pm$0.09 & \cellcolor{NegColor!78} 23.0326\scriptsize$\pm$1.13 & \cellcolor{NegColor!74} 1.1435\scriptsize$\pm$0.79 & \cellcolor{NegColor!72} -2.7139\scriptsize$\pm$52.43 \\
    &$\lambda=32$ & \cellcolor{NegColor!80} 0.3079\scriptsize$\pm$0.05 & \cellcolor{NegColor!80} 0.1802\scriptsize$\pm$0.07 & \cellcolor{NegColor!80} 0.4914\scriptsize$\pm$0.19 & \cellcolor{NegColor!80} 0.5394\scriptsize$\pm$0.16 & \cellcolor{NegColor!80} 21.2791\scriptsize$\pm$2.12 & \cellcolor{NegColor!80} 0.1595\scriptsize$\pm$1.41 & \cellcolor{NegColor!80} -28.1035\scriptsize$\pm$101.82 \\
    \bottomrule
  \end{tabular}}

\newcommand{\tableFineFLUX}{
    \setlength{\aboverulesep}{0pt}%
    \setlength{\belowrulesep}{0pt}%
    \begin{tabular}{
      @{}@{}c<{\enspace}@{}cccccc
      @{\hspace{5mm}}
      c@{}c<{\enspace}@{}ccccc
      @{\hspace{5mm}}
      c@{}c<{\enspace}@{}cccc
      @{}
    }
    % disconnected "toprule" segments
    \cmidrule[\heavyrulewidth](l){1-6}
    \cmidrule[\heavyrulewidth](l){8-13}
    \cmidrule[\heavyrulewidth](l){15-20}
    & \textbf{N} & \textbf{Lr} & \textbf{$\lambda$} & \textbf{Ckpt.} & \textbf{Composite}
    & & & \textbf{N} & \textbf{Lr} & \textbf{$\lambda$} & \textbf{Ckpt.} & \textbf{Composite}
    & & & \textbf{N} & \textbf{Lr} & \textbf{$\lambda$} & \textbf{Ckpt.} & \textbf{Composite}\\
    \cmidrule(lr){1-6}
    \cmidrule(lr){8-13}
    \cmidrule(lr){15-20}
    \multirow{6}{*}{\rotatebox{90}{\textbf{Attend\&Excite}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!14} 0.8987\scriptsize$\pm$78.81 & & \multirow{43}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & 1 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 250 & \cellcolor{PosColor!20} 1.8451\scriptsize$\pm$83.33 & &  \multirow{43}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{PosColor!10} 0.2255\scriptsize$\pm$11.26\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!13} 0.7197\scriptsize$\pm$77.92 & &  & 1 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 300 & \cellcolor{PosColor!16} 1.1347\scriptsize$\pm$81.41 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 250 & \cellcolor{PosColor!11} 0.5886\scriptsize$\pm$13.64\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!21} 2.0527\scriptsize$\pm$78.91 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!20} 1.8100\scriptsize$\pm$90.13 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 300 & \cellcolor{PosColor!12} 0.6849\scriptsize$\pm$15.81\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{PosColor!16} 1.1855\scriptsize$\pm$76.88 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!10} 0.0200\scriptsize$\pm$91.30 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!12} 0.6586\scriptsize$\pm$17.62\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!23} 2.3477\scriptsize$\pm$79.28 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{NegColor!18} -1.4642\scriptsize$\pm$85.91 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!16} 1.1095\scriptsize$\pm$20.82\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{PosColor!21} 2.0806\scriptsize$\pm$77.37 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{NegColor!48} -10.4580\scriptsize$\pm$80.37 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 300 & \cellcolor{PosColor!18} 1.4195\scriptsize$\pm$28.92\\
    \cmidrule(lr){1-6}
    \multirow{6}{*}{\rotatebox{90}{\textbf{CONFORM}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!17} 1.3362\scriptsize$\pm$77.93 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{NegColor!32} -4.4918\scriptsize$\pm$82.06 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!12} 0.5969\scriptsize$\pm$19.40\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!10} 0.4789\scriptsize$\pm$75.25 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{NegColor!74} -24.8389\scriptsize$\pm$107.26 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{PosColor!20} 1.7384\scriptsize$\pm$28.80\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!16} 1.2216\scriptsize$\pm$81.01 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{NegColor!21} -2.0022\scriptsize$\pm$88.56 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 300 & \cellcolor{NegColor!10} -0.2485\scriptsize$\pm$68.61\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{PosColor!15} 1.0111\scriptsize$\pm$80.59 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 250 & \cellcolor{NegColor!55} -13.6503\scriptsize$\pm$79.56 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!12} 0.6894\scriptsize$\pm$19.58\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!21} 1.9591\scriptsize$\pm$82.88 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{NegColor!10} -0.1373\scriptsize$\pm$9.07 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{PosColor!21} 1.9160\scriptsize$\pm$23.65\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{PosColor!20} 1.8922\scriptsize$\pm$84.73 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 250 & \cellcolor{PosColor!10} 0.3545\scriptsize$\pm$9.44 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 300 & \cellcolor{PosColor!10} 0.2377\scriptsize$\pm$61.73\\
    \cmidrule(lr){1-6}
    \multirow{6}{*}{\rotatebox{90}{\textbf{Divide\&Bind}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!10} 0.2002\scriptsize$\pm$47.34 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 300 & \cellcolor{PosColor!10} 0.3125\scriptsize$\pm$10.96 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{PosColor!13} 0.7338\scriptsize$\pm$18.91\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{NegColor!11} -0.5948\scriptsize$\pm$47.17 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!13} 0.7188\scriptsize$\pm$12.34 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 250 & \cellcolor{PosColor!18} 1.4770\scriptsize$\pm$22.37\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{NegColor!11} -0.5107\scriptsize$\pm$50.32 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!13} 0.7701\scriptsize$\pm$14.62 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 300 & \cellcolor{NegColor!15} -0.9838\scriptsize$\pm$68.16\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{NegColor!20} -1.7526\scriptsize$\pm$47.28 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 300 & \cellcolor{PosColor!17} 1.3703\scriptsize$\pm$24.39 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{PosColor!10} 0.2960\scriptsize$\pm$80.75\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{NegColor!24} -2.5737\scriptsize$\pm$47.12 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!10} 0.3974\scriptsize$\pm$11.86 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 250 & \cellcolor{NegColor!10} -0.2550\scriptsize$\pm$74.33\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{NegColor!32} -4.5041\scriptsize$\pm$52.16 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{PosColor!16} 1.1473\scriptsize$\pm$15.58 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 300 & \cellcolor{NegColor!10} -0.1884\scriptsize$\pm$77.38\\
     \cmidrule(lr){1-6}
    \multirow{12}{*}{\rotatebox{90}{\textbf{Self-Cross Guidance}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{NegColor!11} -0.5809\scriptsize$\pm$59.68 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 300 & \cellcolor{PosColor!17} 1.2816\scriptsize$\pm$23.44 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!13} 0.7730\scriptsize$\pm$79.23\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{NegColor!42} -7.8207\scriptsize$\pm$65.80 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!10} 0.2980\scriptsize$\pm$10.93 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!20} 1.7561\scriptsize$\pm$80.48\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{NegColor!69} -21.2172\scriptsize$\pm$79.42 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{PosColor!16} 1.1876\scriptsize$\pm$18.26 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 300 & \cellcolor{PosColor!17} 1.2623\scriptsize$\pm$79.78\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{NegColor!80} -67.6915\scriptsize$\pm$148.74 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 300 & \cellcolor{PosColor!14} 0.8921\scriptsize$\pm$23.74 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!20} 1.7951\scriptsize$\pm$78.85\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{NegColor!80} -28.5637\scriptsize$\pm$104.51 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{PosColor!10} 0.4266\scriptsize$\pm$10.89 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{PosColor!22} 2.2221\scriptsize$\pm$80.05\\
     & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{NegColor!80} -74.5966\scriptsize$\pm$159.72 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 250 & \cellcolor{PosColor!14} 0.9446\scriptsize$\pm$16.17 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 300 & \cellcolor{PosColor!22} 2.1067\scriptsize$\pm$80.98\\
     & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{NegColor!69} -21.2190\scriptsize$\pm$100.86 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 300 & \cellcolor{PosColor!14} 0.8363\scriptsize$\pm$20.47 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!12} 0.7007\scriptsize$\pm$80.04\\
     & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{NegColor!80} -48.7739\scriptsize$\pm$91.20 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{PosColor!23} 2.4565\scriptsize$\pm$86.64 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{PosColor!20} 1.8589\scriptsize$\pm$76.17\\
     & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{NegColor!80} -57.5407\scriptsize$\pm$134.08 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 250 & \cellcolor{PosColor!19} 1.5619\scriptsize$\pm$80.91 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 300 & \cellcolor{PosColor!18} 1.4944\scriptsize$\pm$77.16\\
     & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{NegColor!80} -81.8277\scriptsize$\pm$175.76 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 300 & \cellcolor{PosColor!18} 1.4770\scriptsize$\pm$83.80 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{PosColor!22} 2.0896\scriptsize$\pm$83.17\\
     & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{NegColor!80} -65.3953\scriptsize$\pm$126.10 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!10} 0.4181\scriptsize$\pm$86.29 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 250 & \cellcolor{PosColor!24} 2.5881\scriptsize$\pm$78.83\\
     & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{NegColor!80} -85.8370\scriptsize$\pm$187.00 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 250 & \cellcolor{PosColor!10} 0.2517\scriptsize$\pm$85.36 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 300 & \cellcolor{PosColor!21} 2.0565\scriptsize$\pm$75.73\\
    \cmidrule(lr){1-6}
    \multirow{12}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 200 & \cellcolor{NegColor!11} -0.5905\scriptsize$\pm$78.21 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 300 & \cellcolor{NegColor!10} -0.2052\scriptsize$\pm$89.69 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 200 & \cellcolor{NegColor!10} -0.4316\scriptsize$\pm$72.59\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 250 & \cellcolor{NegColor!15} -1.0812\scriptsize$\pm$76.48 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{NegColor!18} -1.5300\scriptsize$\pm$85.78 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 250 & \cellcolor{NegColor!13} -0.7144\scriptsize$\pm$73.68\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 300 & \cellcolor{NegColor!14} -0.8369\scriptsize$\pm$76.50 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 250 & \cellcolor{NegColor!36} -5.9229\scriptsize$\pm$77.12 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 300 & \cellcolor{NegColor!10} -0.4719\scriptsize$\pm$71.06\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 200 & \cellcolor{NegColor!65} -18.8541\scriptsize$\pm$77.72 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 300 & \cellcolor{NegColor!43} -8.3086\scriptsize$\pm$77.13 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 200 & \cellcolor{PosColor!19} 1.6167\scriptsize$\pm$82.35\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 250 & \cellcolor{NegColor!72} -23.5034\scriptsize$\pm$78.95 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{NegColor!19} -1.6496\scriptsize$\pm$87.09 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 250 & \cellcolor{PosColor!18} 1.4079\scriptsize$\pm$85.07\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 300 & \cellcolor{NegColor!76} -25.7103\scriptsize$\pm$78.11 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 250 & \cellcolor{NegColor!37} -6.2880\scriptsize$\pm$81.26 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 300 & \cellcolor{PosColor!11} 0.5386\scriptsize$\pm$83.39\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 200 & \cellcolor{NegColor!80} -29.9341\scriptsize$\pm$78.90 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 300 & \cellcolor{NegColor!47} -10.0126\scriptsize$\pm$77.64 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 200 & \cellcolor{PosColor!16} 1.1661\scriptsize$\pm$81.85\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 250 & \cellcolor{NegColor!80} -41.0344\scriptsize$\pm$81.71 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{NegColor!19} -1.5988\scriptsize$\pm$86.77 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 250 & \cellcolor{PosColor!21} 2.0272\scriptsize$\pm$80.80\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 300 & \cellcolor{NegColor!80} -43.8700\scriptsize$\pm$88.32 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 250 & \cellcolor{NegColor!35} -5.6673\scriptsize$\pm$81.37 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 300 & \cellcolor{PosColor!20} 1.7788\scriptsize$\pm$80.38\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 200 & \cellcolor{NegColor!80} -76.1686\scriptsize$\pm$190.16 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 300 & \cellcolor{NegColor!43} -8.5041\scriptsize$\pm$79.04 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 200 & \cellcolor{PosColor!21} 1.9009\scriptsize$\pm$81.53\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 250 & \cellcolor{NegColor!80} -81.0538\scriptsize$\pm$192.97 & &  & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 200 & \cellcolor{PosColor!15} 0.9600\scriptsize$\pm$82.71 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 250 & \cellcolor{PosColor!21} 2.0116\scriptsize$\pm$80.29\\
     & 15 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 300 & \cellcolor{NegColor!80} -83.1029\scriptsize$\pm$193.91 & &  & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 250 & \cellcolor{NegColor!17} -1.2966\scriptsize$\pm$78.75 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 300 & \cellcolor{PosColor!17} 1.2325\scriptsize$\pm$80.15\\
     \cmidrule[\heavyrulewidth](l){1-6}
     & & & & &  & &  & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 300 & \cellcolor{NegColor!25} -2.8836\scriptsize$\pm$80.46 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 200 & \cellcolor{PosColor!21} 1.9560\scriptsize$\pm$84.13\\
    \cmidrule[\heavyrulewidth](l){8-13}
    \cmidrule[\heavyrulewidth](l){15-20}
    \end{tabular}
}

\newcommand{\tableFineSDThree}{
    \setlength{\aboverulesep}{0pt}%
    \setlength{\belowrulesep}{0pt}%
    \begin{tabular}{
      @{}@{}c<{\enspace}@{}cccccc
      @{\hspace{5mm}}
      c@{}c<{\enspace}@{}ccccc
      @{\hspace{5mm}}
      c@{}c<{\enspace}@{}cccc
      @{}
    }
    % disconnected "toprule" segments
    \cmidrule[\heavyrulewidth](l){1-6}
    \cmidrule[\heavyrulewidth](l){8-13}
    \cmidrule[\heavyrulewidth](l){15-20}
    & \textbf{N} & \textbf{Lr} & \textbf{$\lambda$} & \textbf{Ckpt.} & \textbf{Composite}
    & & & \textbf{N} & \textbf{Lr} & \textbf{$\lambda$} & \textbf{Ckpt.} & \textbf{Composite}
    & & & \textbf{N} & \textbf{Lr} & \textbf{$\lambda$} & \textbf{Ckpt.} & \textbf{Composite}\\
    \cmidrule(lr){1-6}
    \cmidrule(lr){8-13}
    \cmidrule(lr){15-20}
    \multirow{6}{*}{\rotatebox{90}{\textbf{Attend\&Excite}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!21} 4.4775\scriptsize$\pm$100.22 & & \multirow{43}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & 1 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 150 & \cellcolor{NegColor!80} -63.5734\scriptsize$\pm$140.11 & &  \multirow{43}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 100 & \cellcolor{PosColor!14} 1.9296\scriptsize$\pm$34.01\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!18} 3.3100\scriptsize$\pm$88.89 & &  & 1 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 200 & \cellcolor{NegColor!80} -74.6304\scriptsize$\pm$178.87 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 150 & \cellcolor{PosColor!13} 1.7057\scriptsize$\pm$35.15\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!23} 5.0286\scriptsize$\pm$106.20 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!11} 1.0977\scriptsize$\pm$39.25 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{PosColor!16} 2.5361\scriptsize$\pm$44.72\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{PosColor!10} 0.3568\scriptsize$\pm$65.68 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!11} 1.1720\scriptsize$\pm$54.97 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!10} 0.6719\scriptsize$\pm$22.52\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!24} 5.7181\scriptsize$\pm$121.76 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!10} 0.9205\scriptsize$\pm$42.46 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!12} 1.3884\scriptsize$\pm$38.88\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{NegColor!10} -0.7861\scriptsize$\pm$55.86 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{PosColor!10} 0.1973\scriptsize$\pm$43.08 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!11} 1.1869\scriptsize$\pm$36.02\\
    \cmidrule[\heavyrulewidth](l){1-6}
    \multirow{6}{*}{\rotatebox{90}{\textbf{CONFORM}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!19} 3.4583\scriptsize$\pm$105.28 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{NegColor!13} -1.6672\scriptsize$\pm$27.83 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!13} 1.7114\scriptsize$\pm$32.33\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!14} 2.0584\scriptsize$\pm$102.67 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{NegColor!15} -2.3377\scriptsize$\pm$46.06 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{PosColor!14} 1.9486\scriptsize$\pm$36.14\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!18} 3.1881\scriptsize$\pm$98.64 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 100 & \cellcolor{NegColor!10} -0.3567\scriptsize$\pm$42.43 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!16} 2.5159\scriptsize$\pm$38.56\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{PosColor!13} 1.7289\scriptsize$\pm$98.04 & &  & 150 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 150 & \cellcolor{PosColor!13} 1.6821\scriptsize$\pm$53.85 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!10} 0.7585\scriptsize$\pm$20.75\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!15} 2.1542\scriptsize$\pm$103.80 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 100 & \cellcolor{PosColor!10} 0.3887\scriptsize$\pm$18.03 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{PosColor!10} 1.0141\scriptsize$\pm$33.63\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{PosColor!15} 2.3135\scriptsize$\pm$108.72 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 150 & \cellcolor{PosColor!13} 1.6879\scriptsize$\pm$28.53 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!10} 0.4088\scriptsize$\pm$44.30\\
    \cmidrule[\heavyrulewidth](l){1-6}
    \multirow{6}{*}{\rotatebox{90}{\textbf{Divide\&Bind}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!10} 0.8006\scriptsize$\pm$69.71 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{PosColor!14} 2.0125\scriptsize$\pm$33.64 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 100 & \cellcolor{PosColor!11} 1.2236\scriptsize$\pm$23.02\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{NegColor!50} -24.3456\scriptsize$\pm$68.36 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!10} 0.9204\scriptsize$\pm$16.68 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 150 & \cellcolor{PosColor!11} 1.2978\scriptsize$\pm$38.02\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{NegColor!10} -0.1148\scriptsize$\pm$70.00 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!12} 1.4782\scriptsize$\pm$31.71 & &   & 1 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{NegColor!10} -0.2384\scriptsize$\pm$39.03\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{NegColor!77} -58.9060\scriptsize$\pm$172.43 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!14} 2.0324\scriptsize$\pm$35.22 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 100 & \cellcolor{PosColor!22} 4.7726\scriptsize$\pm$115.00\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{NegColor!16} -2.5875\scriptsize$\pm$56.23 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!10} 0.5446\scriptsize$\pm$21.15 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 150 & \cellcolor{PosColor!22} 4.6688\scriptsize$\pm$103.96\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{NegColor!72} -51.8854\scriptsize$\pm$163.24 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{PosColor!13} 1.5915\scriptsize$\pm$34.08 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{PosColor!23} 5.4173\scriptsize$\pm$115.75\\
    \cmidrule[\heavyrulewidth](l){1-6}
    \multirow{12}{*}{\rotatebox{90}{\textbf{Self-Cross Guidance}}} & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!13} 1.6630\scriptsize$\pm$119.44 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!11} 1.2467\scriptsize$\pm$25.99 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!22} 4.7817\scriptsize$\pm$108.23\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!14} 1.8345\scriptsize$\pm$117.11 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!13} 1.5721\scriptsize$\pm$25.88 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{PosColor!21} 4.2309\scriptsize$\pm$94.74\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!16} 2.6905\scriptsize$\pm$113.90 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{PosColor!14} 1.8735\scriptsize$\pm$28.13 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{PosColor!20} 4.1562\scriptsize$\pm$96.27\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{NegColor!13} -1.5932\scriptsize$\pm$113.69 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!15} 2.2173\scriptsize$\pm$35.69 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!24} 5.9174\scriptsize$\pm$119.94\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!16} 2.5557\scriptsize$\pm$124.58 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 100 & \cellcolor{PosColor!13} 1.7875\scriptsize$\pm$27.87 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{PosColor!14} 2.0741\scriptsize$\pm$67.12\\
    & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{NegColor!15} -2.3598\scriptsize$\pm$107.26 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 150 & \cellcolor{PosColor!16} 2.5122\scriptsize$\pm$34.87 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{PosColor!12} 1.4867\scriptsize$\pm$73.24\\
    & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!19} 3.6476\scriptsize$\pm$84.79 & &  & 15 & $1{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{PosColor!14} 1.9321\scriptsize$\pm$31.62 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!23} 5.4476\scriptsize$\pm$119.33\\
    & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{NegColor!11} -1.2010\scriptsize$\pm$107.81 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 100 & \cellcolor{PosColor!18} 3.1612\scriptsize$\pm$77.83 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{PosColor!18} 3.3342\scriptsize$\pm$106.31\\
    & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!18} 3.3801\scriptsize$\pm$108.88 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 150 & \cellcolor{NegColor!14} -2.0737\scriptsize$\pm$47.33 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{PosColor!13} 1.5874\scriptsize$\pm$110.54\\
    & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{NegColor!12} -1.4363\scriptsize$\pm$87.07 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.01 & 200 & \cellcolor{NegColor!23} -5.0309\scriptsize$\pm$70.66 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 100 & \cellcolor{PosColor!22} 4.9582\scriptsize$\pm$93.26\\
    & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!19} 3.7570\scriptsize$\pm$99.01 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 100 & \cellcolor{PosColor!18} 3.1910\scriptsize$\pm$99.79 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 150 & \cellcolor{PosColor!15} 2.1010\scriptsize$\pm$81.88\\
    & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{NegColor!18} -3.1965\scriptsize$\pm$54.02 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 150 & \cellcolor{NegColor!39} -14.7149\scriptsize$\pm$55.03 & &   & 1 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{PosColor!10} 0.0713\scriptsize$\pm$74.41\\
    \cmidrule[\heavyrulewidth](l){1-6}
    \multirow{12}{*}{\rotatebox{90}{\textbf{FOCUS (Ours)}}} & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 100 & \cellcolor{NegColor!80} -66.4109\scriptsize$\pm$139.26 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 0.1 & 200 & \cellcolor{NegColor!49} -23.4465\scriptsize$\pm$70.44 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 100 & \cellcolor{PosColor!22} 4.6317\scriptsize$\pm$113.89\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 150 & \cellcolor{NegColor!78} -59.5541\scriptsize$\pm$113.78 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 100 & \cellcolor{PosColor!10} 0.3792\scriptsize$\pm$58.19 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 150 & \cellcolor{PosColor!20} 3.9209\scriptsize$\pm$111.97\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 200 & \cellcolor{NegColor!74} -54.1921\scriptsize$\pm$113.75 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 150 & \cellcolor{NegColor!57} -31.6716\scriptsize$\pm$83.22 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 200 & \cellcolor{PosColor!24} 5.8620\scriptsize$\pm$111.67\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 100 & \cellcolor{NegColor!80} -92.7828\scriptsize$\pm$186.33 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 1.0 & 200 & \cellcolor{NegColor!77} -58.0962\scriptsize$\pm$127.53 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 100 & \cellcolor{NegColor!19} -3.5377\scriptsize$\pm$79.74\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 150 & \cellcolor{NegColor!80} -93.3500\scriptsize$\pm$185.58 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 100 & \cellcolor{PosColor!14} 1.8667\scriptsize$\pm$85.84 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 150 & \cellcolor{PosColor!11} 1.1393\scriptsize$\pm$107.43\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 200 & \cellcolor{NegColor!80} -92.0793\scriptsize$\pm$179.00 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 150 & \cellcolor{NegColor!56} -30.7088\scriptsize$\pm$101.01 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 0.1 & 200 & \cellcolor{PosColor!13} 1.5729\scriptsize$\pm$99.87\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 100 & \cellcolor{NegColor!80} -97.2981\scriptsize$\pm$187.52 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 10.0 & 200 & \cellcolor{NegColor!80} -63.4027\scriptsize$\pm$117.93 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 100 & \cellcolor{NegColor!54} -29.4408\scriptsize$\pm$72.91\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 150 & \cellcolor{NegColor!80} -97.9584\scriptsize$\pm$188.44 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 100 & \cellcolor{PosColor!14} 1.8248\scriptsize$\pm$75.46 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 150 & \cellcolor{NegColor!50} -24.7687\scriptsize$\pm$66.76\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 200 & \cellcolor{NegColor!80} -96.9842\scriptsize$\pm$189.32 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 150 & \cellcolor{NegColor!56} -30.8746\scriptsize$\pm$99.11 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 1.0 & 200 & \cellcolor{NegColor!49} -24.2204\scriptsize$\pm$79.37\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 100 & \cellcolor{NegColor!80} -95.1106\scriptsize$\pm$187.77 & &  & 15 & $5{\scriptstyle \times 10^{-5}}$& 100.0 & 200 & \cellcolor{NegColor!80} -68.4099\scriptsize$\pm$155.77 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 100 & \cellcolor{NegColor!67} -44.9893\scriptsize$\pm$83.31\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 150 & \cellcolor{NegColor!80} -96.4041\scriptsize$\pm$188.52 & &  & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 100 & \cellcolor{NegColor!38} -14.2396\scriptsize$\pm$55.79 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 150 & \cellcolor{NegColor!74} -54.3090\scriptsize$\pm$113.29\\
    & 15 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 200 & \cellcolor{NegColor!80} -96.7049\scriptsize$\pm$188.32 & &  & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 150 & \cellcolor{NegColor!37} -13.8534\scriptsize$\pm$56.44 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 10.0 & 200 & \cellcolor{NegColor!77} -58.3965\scriptsize$\pm$102.75\\
    \cmidrule[\heavyrulewidth](l){1-6}
    & & & & &  & &  & 15 & $1{\scriptstyle \times 10^{-4}}$& 0.01 & 200 & \cellcolor{NegColor!31} -9.7173\scriptsize$\pm$56.37 & &   & 1 & $1{\scriptstyle \times 10^{-4}}$& 100.0 & 100 & \cellcolor{NegColor!71} -50.1942\scriptsize$\pm$100.52\\
    \cmidrule[\heavyrulewidth](l){8-13}
    \cmidrule[\heavyrulewidth](l){15-20}
    \end{tabular}
}
